Continuous Geodesic Convolutions for Learning on 3D Shapes

The majority of descriptor-based methods for geometric processing of non-rigid shape rely on hand-crafted descriptors. Recently, learning-based techniques have been shown effective, achieving state-of-the-art results in a variety of tasks. Yet, even though these methods can in principle work directly on raw data, most methods still rely on hand-crafted descriptors at the input layer. In this work, we wish to challenge this practice and use a neural network to learn descriptors directly from the raw mesh. To this end, we introduce two modules into our neural architecture. The first is a local reference frame (LRF) used to explicitly make the features invariant to rigid transformations. The second is continuous convolution kernels that provide robustness to sampling. We show the efficacy of our proposed network in learning on raw meshes using two cornerstone tasks: shape matching, and human body parts segmentation. Our results show superior results over baseline methods that use hand-crafted descriptors.

==> content/figures/fmnet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.9\linewidth,
height=0.27\linewidth,
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={at={(0.5,0.05)}},
xlabel={\footnotesize Geodesic error},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmajorgrids,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%xticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
yticklabels = {0,0,20,40,60,80,100},
ymin=0,
ymax=1,
ylabel style={at={(0.05,0.5)}},
ylabel={\footnotesize \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left
}
]

% FMNet without refinement
\addplot [color=black,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.144644412191582\\
5e-05	0.144644412191582\\
0.0001	0.144644412191582\\
0.00015	0.144644412191582\\
0.0002	0.144658925979681\\
0.00025	0.144658925979681\\
0.0003	0.144658925979681\\
0.00035	0.144658925979681\\
0.0004	0.144680696661829\\
0.00045	0.144687953555878\\
0.0005	0.144869375907112\\
0.00055	0.144992743105951\\
0.0006	0.145029027576197\\
0.00065	0.14522496371553\\
0.0007	0.145304789550073\\
0.00075	0.145464441219158\\
0.0008	0.145529753265602\\
0.00085	0.145653120464441\\
0.0009	0.145950653120464\\
0.00095	0.146015965166908\\
0.001	0.146386066763425\\
0.00105	0.146589259796807\\
0.0011	0.146690856313498\\
0.00115	0.146850507982583\\
0.0012	0.146908563134978\\
0.00125	0.147191582002903\\
0.0013	0.147489114658926\\
0.00135	0.147822931785196\\
0.0014	0.148193033381712\\
0.00145	0.148447024673439\\
0.0015	0.148693759071117\\
0.00155	0.148918722786647\\
0.0016	0.149477503628447\\
0.00165	0.150094339622641\\
0.0017	0.150631349782293\\
0.00175	0.151037735849056\\
0.0018	0.151342525399129\\
0.00185	0.151806966618287\\
0.0019	0.152452830188679\\
0.00195	0.153287373004354\\
0.002	0.153933236574745\\
0.00205	0.154600870827285\\
0.0021	0.155428156748911\\
0.00215	0.156487663280115\\
0.0022	0.157409288824382\\
0.00225	0.158642960812771\\
0.0023	0.159383164005805\\
0.00235	0.159811320754716\\
0.0024	0.160841799709723\\
0.00245	0.161705370101596\\
0.0025	0.162394775036284\\
0.00255	0.163193033381712\\
0.0026	0.164426705370101\\
0.00265	0.165500725689404\\
0.0027	0.166110304789549\\
0.00275	0.166923076923076\\
0.0028	0.168229317851958\\
0.00285	0.169361393323657\\
0.0029	0.169709724238025\\
0.00295	0.170732946298983\\
0.003	0.171828737300434\\
0.00305	0.173134978229317\\
0.0031	0.173751814223511\\
0.00315	0.175174165457183\\
0.0032	0.176168359941944\\
0.00325	0.176865021770681\\
0.0033	0.177750362844701\\
0.00335	0.179194484760521\\
0.0034	0.18043541364296\\
0.00345	0.181552975326559\\
0.0035	0.182561683599418\\
0.00355	0.18365021770682\\
0.0036	0.184296081277212\\
0.00365	0.185907111756167\\
0.0037	0.187133526850507\\
0.00375	0.188287373004353\\
0.0038	0.190007256894048\\
0.00385	0.191473149492016\\
0.0039	0.19320754716981\\
0.00395	0.194506531204643\\
0.004	0.19587082728592\\
0.00405	0.197256894049346\\
0.0041	0.198918722786646\\
0.00415	0.200246734397677\\
0.0042	0.202162554426704\\
0.00425	0.203577648766327\\
0.0043	0.205551523947749\\
0.00435	0.207358490566037\\
0.0044	0.208476052249636\\
0.00445	0.209731494920173\\
0.0045	0.211981132075471\\
0.00455	0.213352685050797\\
0.0046	0.214230769230768\\
0.00465	0.216451378809868\\
0.0047	0.217960812772132\\
0.00475	0.219673439767778\\
0.0048	0.221669085631349\\
0.00485	0.223345428156748\\
0.0049	0.224746008708272\\
0.00495	0.225899854862118\\
0.005	0.227336719883889\\
0.00505	0.229383164005804\\
0.0051	0.231647314949201\\
0.00515	0.233512336719883\\
0.0052	0.235616835994193\\
0.00525	0.237177068214803\\
0.0053	0.238802612481857\\
0.00535	0.240159651669084\\
0.0054	0.243120464441218\\
0.00545	0.244934687953555\\
0.0055	0.247002902757619\\
0.00555	0.248751814223511\\
0.0056	0.250725689404934\\
0.00565	0.252895500725688\\
0.0057	0.254796806966617\\
0.00575	0.257155297532655\\
0.0058	0.259608127721334\\
0.00585	0.261995645863569\\
0.0059	0.263824383164005\\
0.00595	0.26598693759071\\
0.006	0.268222060957909\\
0.00605	0.270551523947749\\
0.0061	0.272743105950652\\
0.00615	0.274934687953555\\
0.0062	0.277264150943395\\
0.00625	0.279673439767778\\
0.0063	0.281611030478954\\
0.00635	0.283664731494919\\
0.0064	0.286168359941944\\
0.00645	0.28865021770682\\
0.0065	0.29120464441219\\
0.00655	0.294150943396225\\
0.0066	0.295820029027575\\
0.00665	0.297706821480405\\
0.0067	0.299927431059505\\
0.00675	0.301712626995645\\
0.0068	0.303867924528301\\
0.00685	0.306298984034832\\
0.0069	0.309049346879534\\
0.00695	0.311603773584904\\
0.007	0.314245283018867\\
0.00705	0.317177068214803\\
0.0071	0.319245283018867\\
0.00715	0.32142960812772\\
0.0072	0.324063860667633\\
0.00725	0.326843251088533\\
0.0073	0.328976777939041\\
0.00735	0.331640058055151\\
0.0074	0.334027576197386\\
0.00745	0.336400580551523\\
0.0075	0.338838896952104\\
0.00755	0.341690856313497\\
0.0076	0.343933236574745\\
0.00765	0.34643686502177\\
0.0077	0.348955007256893\\
0.00775	0.351785195936138\\
0.0078	0.354107402031929\\
0.00785	0.357402031930333\\
0.0079	0.360116110304789\\
0.00795	0.3627648766328\\
0.008	0.366197387518141\\
0.00805	0.369005805515239\\
0.0081	0.37099419448476\\
0.00815	0.373925979680696\\
0.0082	0.376552975326559\\
0.00825	0.378417997097242\\
0.0083	0.381683599419448\\
0.00835	0.383831640058054\\
0.0084	0.38687953555878\\
0.00845	0.388984034833091\\
0.0085	0.391371552975326\\
0.00855	0.393200290275761\\
0.0086	0.395377358490565\\
0.00865	0.397670537010159\\
0.0087	0.400268505079825\\
0.00875	0.403178519593613\\
0.0088	0.406277213352685\\
0.00885	0.409288824383164\\
0.0089	0.411538461538461\\
0.00895	0.414695210449927\\
0.009	0.416828737300435\\
0.00905	0.419317851959361\\
0.0091	0.422010159651669\\
0.00915	0.424390420899854\\
0.0092	0.426872278664731\\
0.00925	0.429375907111756\\
0.0093	0.43232946298984\\
0.00935	0.434557329462989\\
0.0094	0.437365747460087\\
0.00945	0.439462989840348\\
0.0095	0.441952104499274\\
0.00955	0.44455007256894\\
0.0096	0.447148040638607\\
0.00965	0.44922351233672\\
0.0097	0.450921625544267\\
0.00975	0.453338171262699\\
0.0098	0.455478955007257\\
0.00985	0.457656023222061\\
0.0099	0.460007256894049\\
0.00995	0.461981132075472\\
0.01	0.464158200290276\\
0.01005	0.466930333817126\\
0.0101	0.468925979680697\\
0.01015	0.470820029027576\\
0.0102	0.472510885341074\\
0.01025	0.475420899854862\\
0.0103	0.477119013062409\\
0.01035	0.479375907111756\\
0.0104	0.481988388969521\\
0.01045	0.484477503628447\\
0.0105	0.486654571843251\\
0.01055	0.488214804063861\\
0.0106	0.49066763425254\\
0.01065	0.493352685050798\\
0.0107	0.495921625544267\\
0.01075	0.497692307692308\\
0.0108	0.500232220609579\\
0.01085	0.502307692307692\\
0.0109	0.504876632801161\\
0.01095	0.507010159651669\\
0.011	0.509085631349782\\
0.01105	0.510899854862118\\
0.0111	0.513534107402031\\
0.01115	0.515914368650217\\
0.0112	0.517735849056603\\
0.01125	0.520268505079824\\
0.0113	0.522663280116109\\
0.01135	0.524608127721333\\
0.0114	0.52653120464441\\
0.01145	0.528693759071115\\
0.0115	0.531661828737298\\
0.01155	0.533359941944845\\
0.0116	0.536088534107399\\
0.01165	0.538447024673437\\
0.0117	0.540754716981129\\
0.01175	0.542902757619736\\
0.0118	0.544782293178516\\
0.01185	0.546865021770679\\
0.0119	0.548766328011607\\
0.01195	0.550740203193029\\
0.012	0.553265602322202\\
0.01205	0.55550798258345\\
0.0121	0.557351233671984\\
0.01215	0.559208998548616\\
0.0122	0.561480406386062\\
0.01225	0.563345428156743\\
0.0123	0.566168359941939\\
0.01235	0.568084179970967\\
0.0124	0.56993468795355\\
0.01245	0.571480406386061\\
0.0125	0.573780841799703\\
0.01255	0.576335268505074\\
0.0126	0.578860667634246\\
0.01265	0.580899854862113\\
0.0127	0.583142235123361\\
0.01275	0.585166908563128\\
0.0128	0.587706821480399\\
0.01285	0.589847605224957\\
0.0129	0.591052249637148\\
0.01295	0.592997097242373\\
0.013	0.594629898403476\\
0.01305	0.59624818577648\\
0.0131	0.598127721335261\\
0.01315	0.600253991291719\\
0.0132	0.601923076923069\\
0.01325	0.603838896952096\\
0.0133	0.60635703918722\\
0.01335	0.607953555878076\\
0.0134	0.609622641509425\\
0.01345	0.611509433962255\\
0.0135	0.613243831640049\\
0.01355	0.614579100145128\\
0.0136	0.616066763425244\\
0.01365	0.61811320754716\\
0.0137	0.620145137880977\\
0.01375	0.6226632801161\\
0.0138	0.62477503628446\\
0.01385	0.626393323657464\\
0.0139	0.628447024673429\\
0.01395	0.629869375907101\\
0.014	0.631473149492006\\
0.01405	0.633925979680685\\
0.0141	0.635377358490555\\
0.01415	0.637402031930322\\
0.0142	0.639027576197375\\
0.01425	0.640239477503616\\
0.0143	0.641908563134966\\
0.01435	0.644288824383151\\
0.0144	0.6465312046444\\
0.01445	0.648606676342512\\
0.0145	0.651132075471685\\
0.01455	0.65306966618286\\
0.0146	0.655087082728579\\
0.01465	0.657314949201728\\
0.0147	0.659259796806953\\
0.01475	0.660805515239463\\
0.0148	0.661981132075457\\
0.01485	0.663773584905646\\
0.0149	0.665711175616821\\
0.01495	0.66739477503627\\
0.015	0.66904934687952\\
0.01505	0.670863570391857\\
0.0151	0.672169811320739\\
0.01515	0.673505079825819\\
0.0152	0.674927431059491\\
0.01525	0.676567489114643\\
0.0153	0.678468795355572\\
0.01535	0.680079825834526\\
0.0154	0.681959361393307\\
0.01545	0.683541364296064\\
0.0155	0.684833091436848\\
0.01555	0.686015965166891\\
0.0156	0.687750362844685\\
0.01565	0.68957910014512\\
0.0157	0.690791001451361\\
0.01575	0.692075471698095\\
0.0158	0.692917271407819\\
0.01585	0.694310595065294\\
0.0159	0.695732946298965\\
0.01595	0.697271407837427\\
0.016	0.698737300435395\\
0.01605	0.700384615384596\\
0.0161	0.701393323657455\\
0.01615	0.703309143686483\\
0.0162	0.704804063860648\\
0.01625	0.706175616835974\\
0.0163	0.707402031930313\\
0.01635	0.708403483309123\\
0.0164	0.709564586357018\\
0.01645	0.710805515239457\\
0.0165	0.712140783744536\\
0.01655	0.71320754716979\\
0.0166	0.714187227866452\\
0.01665	0.715224963715508\\
0.0167	0.716117561683578\\
0.01675	0.717075471698091\\
0.0168	0.718613933236553\\
0.01685	0.71997822931783\\
0.0169	0.721095791001429\\
0.01695	0.722314949201719\\
0.017	0.723309143686479\\
0.01705	0.724528301886769\\
0.0171	0.725616835994171\\
0.01715	0.72685050798256\\
0.0172	0.728207547169787\\
0.01725	0.729274310595041\\
0.0173	0.730986937590687\\
0.01735	0.732322206095766\\
0.0174	0.733236574745984\\
0.01745	0.734071117561659\\
0.0175	0.735246734397653\\
0.01755	0.736444121915795\\
0.0176	0.737677793904183\\
0.01765	0.739056603773559\\
0.0177	0.740217706821454\\
0.01775	0.741422351233646\\
0.0178	0.742271407837419\\
0.01785	0.743584905660351\\
0.0179	0.744535558780815\\
0.01795	0.745631349782266\\
0.018	0.746777939042063\\
0.01805	0.748018867924501\\
0.0181	0.749063860667607\\
0.01815	0.750007256894022\\
0.0182	0.75113207547167\\
0.01825	0.752402031930306\\
0.0183	0.753403483309116\\
0.01835	0.75435413642958\\
0.0184	0.755203193033353\\
0.01845	0.75590711175614\\
0.0185	0.756712626995617\\
0.01855	0.757699564586328\\
0.0186	0.758635703918694\\
0.01865	0.759165457184296\\
0.0187	0.759934687953527\\
0.01875	0.760486211901277\\
0.0188	0.761690856313468\\
0.01885	0.762939042089956\\
0.0189	0.763824383163976\\
0.01895	0.764608127721305\\
0.019	0.765312046444092\\
0.01905	0.765936139332336\\
0.0191	0.766371552975296\\
0.01915	0.767039187227836\\
0.0192	0.767815674891116\\
0.01925	0.768584905660347\\
0.0193	0.769571843251058\\
0.01935	0.770029027576166\\
0.0194	0.770718432510854\\
0.01945	0.771298984034802\\
0.0195	0.772133526850477\\
0.01955	0.772895500725658\\
0.0196	0.773410740203161\\
0.01965	0.773744557329431\\
0.0197	0.774325108853379\\
0.01975	0.774963715529721\\
0.0198	0.775914368650186\\
0.01985	0.777068214804032\\
0.0199	0.777793904208966\\
0.01995	0.778447024673407\\
0.02	0.778984034833059\\
0.02005	0.779608127721303\\
0.0201	0.780573294629866\\
0.02015	0.780986937590678\\
0.0202	0.781865021770649\\
0.02025	0.782692307692274\\
0.0203	0.783396226415061\\
0.02035	0.784136429608094\\
0.0204	0.784687953555845\\
0.02045	0.785224963715496\\
0.0205	0.785486211901273\\
0.02055	0.786269956458602\\
0.0206	0.786741654571809\\
0.02065	0.787568940493435\\
0.0207	0.788091436864988\\
0.02075	0.789042089985452\\
0.0208	0.790261248185742\\
0.02085	0.791190130624058\\
0.0209	0.792235123367164\\
0.02095	0.793236574745974\\
0.021	0.794136429608093\\
0.02105	0.794789550072534\\
0.0211	0.795653120464406\\
0.02115	0.79638606676339\\
0.0212	0.797010159651634\\
0.02125	0.797525399129137\\
0.0213	0.798026124818542\\
0.02135	0.79882438316397\\
0.0214	0.799462989840313\\
0.02145	0.800181422351198\\
0.0215	0.800732946298948\\
0.02155	0.80137880986934\\
0.0216	0.801741654571807\\
0.02165	0.802343976777903\\
0.0217	0.803004354136393\\
0.02175	0.803439767779354\\
0.0218	0.803991291727104\\
0.02185	0.805116110304753\\
0.0219	0.806074020319266\\
0.02195	0.806886792452793\\
0.022	0.807343976777902\\
0.02205	0.807844702467307\\
0.0221	0.808708272859179\\
0.02215	0.810072568940456\\
0.0222	0.810791001451341\\
0.02225	0.811719883889658\\
0.0223	0.812728592162517\\
0.02235	0.813417997097205\\
0.0224	0.814107402031892\\
0.02245	0.815159651669047\\
0.0225	0.815732946298946\\
0.02255	0.816552975326522\\
0.0226	0.817213352685012\\
0.02265	0.818272859216217\\
0.0227	0.819187227866434\\
0.02275	0.819949201741616\\
0.0228	0.820486211901267\\
0.02285	0.821298984034794\\
0.0229	0.822191582002863\\
0.02295	0.822982583454242\\
0.023	0.823577648766288\\
0.02305	0.823904208998509\\
0.0231	0.824629898403444\\
0.02315	0.825079825834503\\
0.0232	0.8256676342525\\
0.02325	0.826306240928842\\
0.0233	0.826872278664691\\
0.02335	0.827423802612442\\
0.0234	0.827873730043501\\
0.02345	0.828388969521005\\
0.0235	0.828962264150903\\
0.02355	0.829506531204604\\
0.0236	0.829869375907071\\
0.02365	0.830740203192993\\
0.0237	0.831132075471657\\
0.02375	0.832024673439727\\
0.0238	0.832975326560191\\
0.02385	0.833570391872238\\
0.0239	0.8339912917271\\
0.02395	0.834709724237985\\
0.024	0.835195936139291\\
0.02405	0.835566037735808\\
0.0241	0.836226415094298\\
0.02415	0.836582002902716\\
0.0242	0.836966618287331\\
0.02425	0.837380261248144\\
0.0243	0.838011611030437\\
0.02435	0.838671988388928\\
0.0244	0.839027576197345\\
0.02445	0.839433962264109\\
0.0245	0.839825834542773\\
0.02455	0.840812772133484\\
0.0246	0.841487663280074\\
0.02465	0.841763425253949\\
0.0247	0.842583454281525\\
0.02475	0.842939042089943\\
0.0248	0.843352685050755\\
0.02485	0.843599419448433\\
0.0249	0.843947750362802\\
0.02495	0.844310595065269\\
0.025	0.844687953555835\\
0.02505	0.84540638606672\\
0.0251	0.84585631349778\\
0.02515	0.84707547169807\\
0.0252	0.847242380261205\\
0.02525	0.84785195936135\\
0.0253	0.848613933236531\\
0.02535	0.848998548621146\\
0.0254	0.849470246734354\\
0.02545	0.84995645863566\\
0.0255	0.850304789550029\\
0.02555	0.850914368650174\\
0.0256	0.851465892597924\\
0.02565	0.851785195936095\\
0.0257	0.852126269956414\\
0.02575	0.852786647314905\\
0.0258	0.853265602322162\\
0.02585	0.853483309143642\\
0.0259	0.853976777938998\\
0.02595	0.854557329462945\\
0.026	0.855036284470202\\
0.02605	0.85527576197383\\
0.0261	0.855624092888199\\
0.02615	0.855986937590666\\
0.0262	0.856328011610986\\
0.02625	0.85683599419444\\
0.0263	0.857046444121871\\
0.02635	0.857917271407792\\
0.0264	0.858686502177023\\
0.02645	0.85904934687949\\
0.0265	0.859325108853365\\
0.02655	0.859680696661783\\
0.0266	0.860391872278619\\
0.02665	0.860885341073975\\
0.0267	0.861146589259751\\
0.02675	0.861386066763379\\
0.0268	0.861777939042044\\
0.02685	0.862336719883844\\
0.0269	0.862772133526804\\
0.02695	0.863105950653074\\
0.027	0.863287373004308\\
0.02705	0.863439767779344\\
0.0271	0.863955007256848\\
0.02715	0.864528301886746\\
0.0272	0.864949201741608\\
0.02725	0.865283018867878\\
0.0273	0.865653120464395\\
0.02735	0.866052249637109\\
0.0274	0.866415094339576\\
0.02745	0.866777939042043\\
0.0275	0.867525399129126\\
0.02755	0.867910014513741\\
0.0276	0.868287373004307\\
0.02765	0.868621190130577\\
0.0277	0.868889695210403\\
0.02775	0.869063860667587\\
0.0278	0.869680696661781\\
0.02785	0.870130624092841\\
0.0279	0.87069666182869\\
0.02795	0.871277213352638\\
0.028	0.871574746008661\\
0.02805	0.872489114658878\\
0.0281	0.872866473149444\\
0.02815	0.872975326560184\\
0.0282	0.873860667634205\\
0.02825	0.874274310595017\\
0.0283	0.874499274310547\\
0.02835	0.875036284470199\\
0.0284	0.875544267053653\\
0.02845	0.876197387518094\\
0.0285	0.87645863570387\\
0.02855	0.876879535558732\\
0.0286	0.877191582002854\\
0.02865	0.877597968069618\\
0.0287	0.87790275761969\\
0.02875	0.878251088534059\\
0.0288	0.878476052249588\\
0.02885	0.878853410740154\\
0.0289	0.878991291727092\\
0.02895	0.879390420899806\\
0.029	0.879883889695161\\
0.02905	0.88045718432506\\
0.0291	0.88067489114654\\
0.02915	0.881074020319254\\
0.0292	0.881422351233623\\
0.02925	0.882140783744508\\
0.0293	0.882576197387469\\
0.02935	0.882764876632752\\
0.0294	0.883294629898354\\
0.02945	0.883381712626946\\
0.0295	0.883831640058005\\
0.02955	0.883976777938992\\
0.0296	0.884165457184275\\
0.02965	0.884267053700966\\
0.0297	0.884550072568891\\
0.02975	0.884753265602272\\
0.0298	0.884985486211851\\
0.02985	0.885544267053651\\
0.0299	0.885696661828687\\
0.02995	0.885820029027526\\
0.03	0.886008708272809\\
0.03005	0.886306240928832\\
0.0301	0.886582002902707\\
0.03015	0.886835994194434\\
0.0302	0.887285921625494\\
0.03025	0.887670537010109\\
0.0303	0.887960812772083\\
0.03035	0.888461538461488\\
0.0304	0.889230769230719\\
0.03045	0.889419448476002\\
0.0305	0.889796806966567\\
0.03055	0.890058055152344\\
0.0306	0.890406386066713\\
0.03065	0.89099419448471\\
0.0307	0.89121190130619\\
0.03075	0.891494920174114\\
0.0308	0.891915820028976\\
0.03085	0.892068214804013\\
0.0309	0.892416545718381\\
0.03095	0.892619738751763\\
0.031	0.892735849056552\\
0.03105	0.893178519593563\\
0.0311	0.893628447024622\\
0.03115	0.893838896952053\\
0.0312	0.893925979680645\\
0.03125	0.894267053700964\\
0.0313	0.894470246734346\\
0.03135	0.894615384615333\\
0.0314	0.894963715529702\\
0.03145	0.895101596516639\\
0.0315	0.895152394774985\\
0.03155	0.895464441219106\\
0.0316	0.89575471698108\\
0.03165	0.895899854862067\\
0.0317	0.896095791001399\\
0.03175	0.896494920174113\\
0.0318	0.896596516690804\\
0.03185	0.896683599419396\\
0.0319	0.897191582002851\\
0.03195	0.897568940493417\\
0.032	0.897910014513736\\
0.03205	0.898301886792401\\
0.0321	0.898439767779338\\
0.03215	0.898555878084128\\
0.0322	0.898875181422299\\
0.03225	0.899034833091384\\
0.0323	0.89908563134973\\
0.03235	0.89930333817121\\
0.0324	0.899513788098641\\
0.03245	0.899586357039135\\
0.0325	0.899833091436812\\
0.03255	0.89997097242375\\
0.0326	0.900181422351181\\
0.03265	0.900754716981079\\
0.0327	0.900834542815622\\
0.03275	0.900907111756116\\
0.0328	0.901117561683547\\
0.03285	0.90141509433957\\
0.0329	0.901509433962211\\
0.03295	0.901690856313445\\
0.033	0.902126269956406\\
0.03305	0.902910014513735\\
0.0331	0.903251088534054\\
0.03315	0.90362844702462\\
0.0332	0.903650217706768\\
0.03325	0.90374455732941\\
0.0333	0.903831640058002\\
0.03335	0.904172714078321\\
0.0334	0.904455732946246\\
0.03345	0.904535558780788\\
0.0335	0.904905660377305\\
0.03355	0.905007256893996\\
0.0336	0.905529753265549\\
0.03365	0.905653120464388\\
0.0337	0.906081277213299\\
0.03375	0.906364296081223\\
0.0338	0.90650943396221\\
0.03385	0.907191582002849\\
0.0339	0.907416545718379\\
0.03395	0.907641509433908\\
0.034	0.908258345428103\\
0.03405	0.908534107401978\\
0.0341	0.90862119013057\\
0.03415	0.908708272859162\\
0.0342	0.909208998548567\\
0.03425	0.909317851959307\\
0.0343	0.909593613933182\\
0.03435	0.909927431059452\\
0.0344	0.910166908563081\\
0.03445	0.91050072568935\\
0.0345	0.911197387518088\\
0.03455	0.911298984034778\\
0.0346	0.9116110304789\\
0.03465	0.912285921625489\\
0.0347	0.912518142235069\\
0.03475	0.912532656023167\\
0.0348	0.912743105950598\\
0.03485	0.913062409288769\\
0.0349	0.913200290275707\\
0.03495	0.913570391872224\\
0.035	0.913918722786592\\
0.03505	0.914789550072514\\
0.0351	0.915043541364241\\
0.03515	0.915108853410685\\
0.0352	0.915464441219103\\
0.03525	0.91627721335263\\
0.0353	0.916480406386011\\
0.03535	0.916690856313442\\
0.0354	0.916872278664676\\
0.03545	0.917467343976722\\
0.0355	0.917547169811265\\
0.03555	0.917960812772078\\
0.0356	0.918222060957854\\
0.03565	0.918417997097187\\
0.0357	0.91870827285916\\
0.03575	0.91893323657469\\
0.0358	0.919201741654516\\
0.03585	0.919310595065256\\
0.0359	0.920246734397622\\
0.03595	0.920616835994138\\
0.036	0.920965166908507\\
0.03605	0.92115384615379\\
0.0361	0.921248185776431\\
0.03615	0.921473149491961\\
0.0362	0.921785195936083\\
0.03625	0.922227866473093\\
0.0363	0.922358490565981\\
0.03635	0.922619738751758\\
0.0364	0.923076923076866\\
0.03645	0.923425253991235\\
0.0365	0.923468795355531\\
0.03655	0.923555878084123\\
0.0366	0.923599419448419\\
0.03665	0.923708272859159\\
0.0367	0.924085631349725\\
0.03675	0.924187227866416\\
0.0368	0.924383164005749\\
0.03685	0.925181422351177\\
0.0369	0.925674891146532\\
0.03695	0.925943396226358\\
0.037	0.926690856313441\\
0.03705	0.926901306240872\\
0.0371	0.927126269956401\\
0.03715	0.927373004354079\\
0.0372	0.927431059506474\\
0.03725	0.927779390420842\\
0.0373	0.927837445573237\\
0.03735	0.928164005805458\\
0.0374	0.928708272859159\\
0.03745	0.928933236574688\\
0.0375	0.929013062409231\\
0.03755	0.929223512336662\\
0.0376	0.929564586356981\\
0.03765	0.929593613933179\\
0.0377	0.929629898403425\\
0.03775	0.929644412191524\\
0.0378	0.929709724237968\\
0.03785	0.929898403483251\\
0.0379	0.930348330914311\\
0.03795	0.930420899854804\\
0.038	0.9304644412191\\
0.03805	0.930493468795298\\
0.0381	0.930653120464383\\
0.03815	0.930703918722729\\
0.0382	0.931001451378752\\
0.03825	0.931494920174107\\
0.0383	0.93168359941939\\
0.03835	0.931763425253933\\
0.0384	0.931995645863512\\
0.03845	0.932358490565979\\
0.0385	0.932402031930275\\
0.03855	0.932452830188621\\
0.0386	0.932844702467286\\
0.03865	0.93312772133521\\
0.0387	0.933541364296023\\
0.03875	0.933831640057997\\
0.0388	0.934281567489056\\
0.03885	0.9349056603773\\
0.0389	0.935101596516632\\
0.03895	0.935312046444063\\
0.039	0.935384615384557\\
0.03905	0.935820029027517\\
0.0391	0.9360087082728\\
0.03915	0.936248185776429\\
0.0392	0.936777939042031\\
0.03925	0.937438316400521\\
0.0393	0.937489114658867\\
0.03935	0.93801161103042\\
0.0394	0.938497822931726\\
0.03945	0.938846153846094\\
0.0395	0.938969521044933\\
0.03955	0.93955732946293\\
0.0396	0.940384615384556\\
0.03965	0.940899854862059\\
0.0397	0.941320754716921\\
0.03975	0.94166908563129\\
0.0398	0.942148040638547\\
0.03985	0.942177068214744\\
0.0399	0.942764876632741\\
0.03995	0.943207547169751\\
0.04	0.943214804063801\\
0.04005	0.943432510885281\\
0.0401	0.943708272859156\\
0.04015	0.94432510885335\\
0.0402	0.944644412191522\\
0.04025	0.945065312046384\\
0.0403	0.945290275761913\\
0.04035	0.945580551523887\\
0.0404	0.945631349782233\\
0.04045	0.945863570391812\\
0.0405	0.94632801161097\\
0.04055	0.946538461538401\\
0.0406	0.946923076923016\\
0.04065	0.947474600870766\\
0.0407	0.947685050798197\\
0.04075	0.947902757619678\\
0.0408	0.948120464441158\\
0.04085	0.94832365747454\\
0.0409	0.948345428156688\\
0.04095	0.948606676342464\\
0.041	0.948693759071056\\
0.04105	0.948962264150882\\
0.0411	0.949172714078313\\
0.04115	0.949412191581942\\
0.0412	0.94943396226409\\
0.04125	0.949528301886731\\
0.0413	0.949840348330853\\
0.04135	0.950043541364235\\
0.0414	0.950595065311985\\
0.04145	0.950791001451317\\
0.0415	0.950957910014452\\
0.04155	0.951030478954946\\
0.0416	0.951190130624031\\
0.04165	0.951248185776426\\
0.0417	0.951284470246673\\
0.04175	0.951531204644351\\
0.0418	0.951770682147979\\
0.04185	0.951937590711114\\
0.0419	0.951966618287311\\
0.04195	0.952227866473088\\
0.042	0.952561683599358\\
0.04205	0.952989840348269\\
0.0421	0.953018867924467\\
0.04215	0.953272859216194\\
0.0422	0.953461538461477\\
0.04225	0.953715529753204\\
0.0423	0.953766328011549\\
0.04235	0.953846153846092\\
0.0424	0.953875181422289\\
0.04245	0.954042089985424\\
0.0425	0.954223512336658\\
0.04255	0.954346879535497\\
0.0426	0.954513788098632\\
0.04265	0.954564586356977\\
0.0427	0.954767779390359\\
0.04275	0.954912917271346\\
0.0428	0.955050798258283\\
0.04285	0.955137880986875\\
0.0429	0.955428156748849\\
0.04295	0.955471698113145\\
0.043	0.955580551523886\\
0.04305	0.955747460087021\\
0.0431	0.956030478954945\\
0.04315	0.956074020319241\\
0.0432	0.956400580551462\\
0.04325	0.956582002902695\\
0.0433	0.956872278664669\\
0.04335	0.95719158200284\\
0.0434	0.957518142235061\\
0.04345	0.957561683599357\\
0.0435	0.957873730043479\\
0.04355	0.957888243831577\\
0.0436	0.957946298983972\\
0.04365	0.958287373004291\\
0.0437	0.958715529753203\\
0.04375	0.959259796806904\\
0.0438	0.9593033381712\\
0.04385	0.959615384615322\\
0.0439	0.95962989840342\\
0.04395	0.959818577648703\\
0.044	0.959985486211838\\
0.04405	0.960595065311983\\
0.0441	0.960870827285858\\
0.04415	0.960885341073957\\
0.0442	0.960921625544204\\
0.04425	0.96107402031924\\
0.0443	0.961386066763362\\
0.04435	0.961451378809806\\
0.0444	0.961494920174102\\
0.04445	0.961748911465829\\
0.0445	0.961879535558718\\
0.04455	0.96229317851953\\
0.0446	0.962452830188616\\
0.04465	0.962859216255379\\
0.0447	0.963018867924465\\
0.04475	0.963338171262636\\
0.0448	0.963570391872215\\
0.04485	0.964013062409225\\
0.0449	0.964259796806903\\
0.04495	0.9642888243831\\
0.045	0.964753265602258\\
0.04505	0.964927431059443\\
0.0451	0.965239477503565\\
0.04515	0.965275761973811\\
0.0452	0.965442670536946\\
0.04525	0.965449927430996\\
0.0453	0.965638606676279\\
0.04535	0.965856313497759\\
0.0454	0.966088534107338\\
0.04545	0.966132075471634\\
0.0455	0.966146589259733\\
0.04555	0.96639332365741\\
0.0456	0.966407837445509\\
0.04565	0.96662554426699\\
0.0457	0.966647314949138\\
0.04575	0.966654571843187\\
0.0458	0.966966618287309\\
0.04585	0.967126269956394\\
0.0459	0.967300435413579\\
0.04595	0.967931785195872\\
0.046	0.967939042089921\\
0.04605	0.968004354136365\\
0.0461	0.96817851959355\\
0.04615	0.968229317851895\\
0.0462	0.968403483309079\\
0.04625	0.968403483309079\\
0.0463	0.968570391872214\\
0.04635	0.968751814223448\\
0.0464	0.968780841799645\\
0.04645	0.968788098693695\\
0.0465	0.968955007256829\\
0.04655	0.969042089985422\\
0.0466	0.969071117561619\\
0.04665	0.969078374455668\\
0.0467	0.969078374455668\\
0.04675	0.969296081277149\\
0.0468	0.969317851959297\\
0.04685	0.969383164005741\\
0.0469	0.969462989840284\\
0.04695	0.969462989840284\\
0.047	0.969470246734333\\
0.04705	0.969637155297468\\
0.0471	0.969666182873665\\
0.04715	0.969687953555813\\
0.0472	0.9698330914368\\
0.04725	0.969999999999935\\
0.0473	0.970145137880922\\
0.04735	0.970152394774972\\
0.0474	0.97017416545712\\
0.04745	0.970319303338106\\
0.0475	0.970326560232156\\
0.04755	0.970326560232156\\
0.0476	0.970783744557265\\
0.04765	0.970928882438251\\
0.0477	0.971204644412127\\
0.04775	0.971509433962199\\
0.0478	0.971690856313433\\
0.04785	0.971850507982518\\
0.0479	0.972010159651604\\
0.04795	0.972264150943331\\
0.048	0.972416545718367\\
0.04805	0.972554426705305\\
0.0481	0.972561683599354\\
0.04815	0.972706821480341\\
0.0482	0.973004354136364\\
0.04825	0.973432510885276\\
0.0483	0.973650217706756\\
0.04835	0.973671988388904\\
0.0484	0.973708272859151\\
0.04845	0.973882438316335\\
0.0485	0.973911465892533\\
0.04855	0.974201741654506\\
0.0486	0.974477503628381\\
0.04865	0.974477503628381\\
0.0487	0.974666182873664\\
0.04875	0.974811320754651\\
0.0488	0.974992743105885\\
0.04885	0.975014513788033\\
0.0489	0.975304789550007\\
0.04895	0.975449927430994\\
0.049	0.975464441219092\\
0.04905	0.97549346879529\\
0.0491	0.975522496371487\\
0.04915	0.975783744557264\\
0.0492	0.975928882438251\\
0.04925	0.975943396226349\\
0.0493	0.976088534107336\\
0.04935	0.976110304789484\\
0.0494	0.97626995645857\\
0.04945	0.976545718432445\\
0.0495	0.976545718432445\\
0.04955	0.976552975326494\\
0.0496	0.976690856313432\\
0.04965	0.976741654571777\\
0.0497	0.976748911465827\\
0.04975	0.976763425253925\\
0.0498	0.976777939042024\\
0.04985	0.976799709724172\\
0.0499	0.976886792452764\\
0.04995	0.976988388969455\\
0.05	0.977010159651603\\
0.05005	0.977111756168294\\
0.0501	0.977133526850442\\
0.05015	0.977285921625478\\
0.0502	0.977329462989774\\
0.05025	0.977336719883824\\
0.0503	0.977358490565972\\
0.05035	0.977503628446959\\
0.0504	0.977612481857699\\
0.05045	0.977626995645797\\
0.0505	0.977656023221995\\
0.05055	0.977663280116044\\
0.0506	0.977953555878018\\
0.05065	0.977960812772067\\
0.0507	0.977989840348265\\
0.05075	0.978243831639992\\
0.0508	0.978388969520979\\
0.05085	0.978396226415028\\
0.0509	0.978686502177002\\
0.05095	0.978693759071051\\
0.051	0.978693759071051\\
0.05105	0.978831640057989\\
0.0511	0.978846153846088\\
0.05115	0.979143686502111\\
0.0512	0.979310595065246\\
0.05125	0.979325108853344\\
0.0513	0.97948476052243\\
0.05135	0.979492017416479\\
0.0514	0.979535558780775\\
0.05145	0.979905660377292\\
0.0515	0.98004354136423\\
0.05155	0.98004354136423\\
0.0516	0.980195936139266\\
0.05165	0.980195936139266\\
0.0517	0.980195936139266\\
0.05175	0.980333817126203\\
0.0518	0.980333817126203\\
0.05185	0.980624092888177\\
0.0519	0.980645863570325\\
0.05195	0.980645863570325\\
0.052	0.980783744557263\\
0.05205	0.980791001451312\\
0.0521	0.980834542815608\\
0.05215	0.980849056603707\\
0.0522	0.981008708272793\\
0.05225	0.981030478954941\\
0.0523	0.981298984034766\\
0.05235	0.981611030478888\\
0.0524	0.981618287372938\\
0.05245	0.981647314949135\\
0.0525	0.981661828737234\\
0.05255	0.981937590711109\\
0.0526	0.981959361393257\\
0.05265	0.981973875181355\\
0.0527	0.981995645863504\\
0.05275	0.981995645863504\\
0.0528	0.982002902757553\\
0.05285	0.982097242380194\\
0.0529	0.982510885341007\\
0.05295	0.982648766327945\\
0.053	0.98281567489108\\
0.05305	0.982968069666116\\
0.0531	0.982975326560165\\
0.05315	0.983127721335201\\
0.0532	0.983280116110238\\
0.05325	0.983447024673373\\
0.0533	0.983447024673373\\
0.05335	0.983657474600804\\
0.0534	0.983671988388902\\
0.05345	0.9837010159651\\
0.0535	0.983882438316333\\
0.05355	0.98391872278658\\
0.0536	0.983998548621123\\
0.05365	0.984013062409222\\
0.0537	0.98402757619732\\
0.05375	0.98402757619732\\
0.0538	0.984288824383097\\
0.05385	0.984288824383097\\
0.0539	0.984317851959294\\
0.05395	0.984325108853343\\
0.054	0.984332365747393\\
0.05405	0.984339622641442\\
0.0541	0.984354136429541\\
0.05415	0.98447750362838\\
0.0542	0.98447750362838\\
0.05425	0.984622641509367\\
0.0543	0.984666182873663\\
0.05435	0.984789550072502\\
0.0544	0.984789550072502\\
0.05445	0.984796806966551\\
0.0545	0.98492017416539\\
0.05455	0.985021770682081\\
0.0546	0.985036284470179\\
0.05465	0.985058055152327\\
0.0547	0.985065312046377\\
0.05475	0.985210449927364\\
0.0548	0.985210449927364\\
0.05485	0.985217706821413\\
0.0549	0.985232220609512\\
0.05495	0.985239477503561\\
0.055	0.985370101596449\\
0.05505	0.985391872278597\\
0.0551	0.985399129172647\\
0.05515	0.985413642960745\\
0.0552	0.985442670536943\\
0.05525	0.985442670536943\\
0.0553	0.985442670536943\\
0.05535	0.985449927430992\\
0.0554	0.985537010159584\\
0.05545	0.985558780841732\\
0.0555	0.98569666182867\\
0.05555	0.985711175616768\\
0.0556	0.985718432510818\\
0.05565	0.98602322206089\\
0.0557	0.98602322206089\\
0.05575	0.98602322206089\\
0.0558	0.98603047895494\\
0.05585	0.986088534107334\\
0.0559	0.986233671988321\\
0.05595	0.986233671988321\\
0.056	0.986240928882371\\
0.05605	0.98624818577642\\
0.0561	0.986400580551456\\
0.05615	0.986429608127654\\
0.0562	0.986436865021703\\
0.05625	0.986451378809802\\
0.0563	0.986596516690789\\
0.05635	0.986734397677726\\
0.0564	0.986886792452762\\
0.05645	0.987046444121848\\
0.0565	0.987184325108786\\
0.05655	0.98735849056597\\
0.0566	0.987489114658858\\
0.05665	0.987489114658858\\
0.0567	0.987496371552907\\
0.05675	0.987772133526783\\
0.0568	0.98791727140777\\
0.05685	0.988055152394707\\
0.0569	0.988069666182806\\
0.05695	0.988084179970904\\
0.057	0.988091436864954\\
0.05705	0.988091436864954\\
0.0571	0.988236574745941\\
0.05715	0.988381712626928\\
0.0572	0.988417997097174\\
0.05725	0.988432510885273\\
0.0573	0.988439767779322\\
0.05735	0.988497822931717\\
0.0574	0.988519593613865\\
0.05745	0.988526850507915\\
0.0575	0.988730043541296\\
0.05755	0.988882438316332\\
0.0576	0.988991291727073\\
0.05765	0.989107402031862\\
0.0577	0.989121915819961\\
0.05775	0.989121915819961\\
0.0578	0.989259796806898\\
0.05785	0.989375907111688\\
0.0579	0.989629898403415\\
0.05795	0.989651669085563\\
0.058	0.98968795355581\\
0.05805	0.989695210449859\\
0.0581	0.989724238026057\\
0.05815	0.989724238026057\\
0.0582	0.989760522496303\\
0.05825	0.989767779390353\\
0.0583	0.98979680696655\\
0.05835	0.989818577648698\\
0.0584	0.989883889695142\\
0.05845	0.98991291727134\\
0.0585	0.989941944847537\\
0.05855	0.989970972423734\\
0.0586	0.990058055152326\\
0.05865	0.990065312046376\\
0.0587	0.990072568940425\\
0.05875	0.990087082728524\\
0.0588	0.990123367198771\\
0.05885	0.990123367198771\\
0.0589	0.99013062409282\\
0.05895	0.990152394774968\\
0.059	0.990246734397609\\
0.05905	0.990312046444054\\
0.0591	0.990312046444054\\
0.05915	0.990319303338103\\
0.0592	0.990333817126202\\
0.05925	0.990566037735781\\
0.0593	0.990566037735781\\
0.05935	0.99057329462983\\
0.0594	0.990711175616768\\
0.05945	0.990805515239409\\
0.0595	0.990805515239409\\
0.05955	0.990812772133458\\
0.0596	0.990812772133458\\
0.05965	0.990827285921557\\
0.0597	0.990863570391804\\
0.05975	0.990863570391804\\
0.0598	0.990870827285853\\
0.05985	0.990878084179903\\
0.0599	0.990878084179903\\
0.05995	0.990979680696593\\
0.06	0.990979680696593\\
0.06005	0.990994194484692\\
0.0601	0.991001451378741\\
0.06015	0.99101596516684\\
0.0602	0.991037735848988\\
0.06025	0.991182873729975\\
0.0603	0.991190130624024\\
0.06035	0.991328011610962\\
0.0604	0.991328011610962\\
0.06045	0.991328011610962\\
0.0605	0.991335268505011\\
0.06055	0.991335268505011\\
0.0606	0.991342525399061\\
0.06065	0.991342525399061\\
0.0607	0.991378809869307\\
0.06075	0.991378809869307\\
0.0608	0.991502177068146\\
0.06085	0.991654571843183\\
0.0609	0.991669085631281\\
0.06095	0.991676342525331\\
0.061	0.991698113207479\\
0.06105	0.991865021770614\\
0.0611	0.991865021770614\\
0.06115	0.991872278664663\\
0.0612	0.991952104499206\\
0.06125	0.991959361393255\\
0.0613	0.992053701015897\\
0.06135	0.992060957909946\\
0.0614	0.992060957909946\\
0.06145	0.992198838896883\\
0.0615	0.992198838896883\\
0.06155	0.992198838896883\\
0.0616	0.992206095790933\\
0.06165	0.992213352684982\\
0.0617	0.992220609579031\\
0.06175	0.992220609579031\\
0.0618	0.992285921625476\\
0.06185	0.992285921625476\\
0.0619	0.992293178519525\\
0.06195	0.992293178519525\\
0.062	0.992314949201673\\
0.06205	0.992358490565969\\
0.0621	0.992409288824314\\
0.06215	0.992416545718364\\
0.0622	0.992663280116042\\
0.06225	0.992670537010091\\
0.0623	0.992735849056535\\
0.06235	0.992743105950584\\
0.0624	0.992743105950584\\
0.06245	0.992822931785127\\
0.0625	0.992895500725621\\
0.06255	0.992910014513719\\
0.0626	0.992917271407769\\
0.06265	0.992924528301818\\
0.0627	0.992924528301818\\
0.06275	0.992931785195867\\
0.0628	0.992960812772065\\
0.06285	0.992975326560163\\
0.0629	0.992989840348262\\
0.06295	0.993004354136361\\
0.063	0.99301161103041\\
0.06305	0.99301161103041\\
0.0631	0.993069666182805\\
0.06315	0.993069666182805\\
0.0632	0.9931277213352\\
0.06325	0.9931277213352\\
0.0633	0.9931277213352\\
0.06335	0.993134978229249\\
0.0634	0.993134978229249\\
0.06345	0.993156748911397\\
0.0635	0.993164005805446\\
0.06355	0.993272859216187\\
0.0636	0.993272859216187\\
0.06365	0.993280116110236\\
0.0637	0.993287373004285\\
0.06375	0.993301886792384\\
0.0638	0.993323657474532\\
0.06385	0.993338171262631\\
0.0639	0.993374455732877\\
0.06395	0.993374455732877\\
0.064	0.993374455732877\\
0.06405	0.993388969520976\\
0.0641	0.993388969520976\\
0.06415	0.993388969520976\\
0.0642	0.993403483309075\\
0.06425	0.993410740203124\\
0.0643	0.993417997097173\\
0.06435	0.993417997097173\\
0.0644	0.993476052249568\\
0.06445	0.993519593613864\\
0.0645	0.993519593613864\\
0.06455	0.993526850507914\\
0.0646	0.993526850507914\\
0.06465	0.993541364296012\\
0.0647	0.993541364296012\\
0.06475	0.993541364296012\\
0.0648	0.993548621190062\\
0.06485	0.993548621190062\\
0.0649	0.99356313497816\\
0.06495	0.99357039187221\\
0.065	0.99357039187221\\
0.06505	0.993577648766259\\
0.0651	0.993577648766259\\
0.06515	0.993577648766259\\
0.0652	0.993592162554358\\
0.06525	0.993613933236506\\
0.0653	0.993613933236506\\
0.06535	0.993613933236506\\
0.0654	0.993613933236506\\
0.06545	0.993613933236506\\
0.0655	0.993628447024605\\
0.06555	0.993657474600802\\
0.0656	0.993664731494851\\
0.06565	0.993671988388901\\
0.0657	0.993722786647246\\
0.06575	0.993744557329394\\
0.0658	0.993751814223443\\
0.06585	0.993780841799641\\
0.0659	0.99378809869369\\
0.06595	0.993795355587739\\
0.066	0.993795355587739\\
0.06605	0.993802612481789\\
0.0661	0.993817126269888\\
0.06615	0.993824383163937\\
0.0662	0.993831640057986\\
0.06625	0.993838896952036\\
0.0663	0.993838896952036\\
0.06635	0.993860667634184\\
0.0664	0.993875181422282\\
0.06645	0.99390420899848\\
0.0665	0.993911465892529\\
0.06655	0.993918722786578\\
0.0666	0.993918722786578\\
0.06665	0.993947750362776\\
0.0667	0.993947750362776\\
0.06675	0.993962264150874\\
0.0668	0.993969521044924\\
0.06685	0.993976777938973\\
0.0669	0.993984034833022\\
0.06695	0.993991291727072\\
0.067	0.99400580551517\\
0.06705	0.994027576197319\\
0.0671	0.994034833091368\\
0.06715	0.994049346879467\\
0.0672	0.994049346879467\\
0.06725	0.994049346879467\\
0.0673	0.994056603773516\\
0.06735	0.994085631349713\\
0.0674	0.994100145137812\\
0.06745	0.994107402031861\\
0.0675	0.994114658925911\\
0.06755	0.994136429608059\\
0.0676	0.994143686502108\\
0.06765	0.994150943396157\\
0.0677	0.994158200290207\\
0.06775	0.994158200290207\\
0.0678	0.994165457184256\\
0.06785	0.994165457184256\\
0.0679	0.994187227866404\\
0.06795	0.994194484760453\\
0.068	0.994194484760453\\
0.06805	0.994194484760453\\
0.0681	0.994216255442602\\
0.06815	0.994216255442602\\
0.0682	0.99423802612475\\
0.06825	0.994267053700947\\
0.0683	0.994274310594996\\
0.06835	0.994281567489046\\
0.0684	0.994288824383095\\
0.06845	0.994296081277144\\
0.0685	0.994296081277144\\
0.06855	0.994296081277144\\
0.0686	0.994296081277144\\
0.06865	0.994296081277144\\
0.0687	0.994296081277144\\
0.06875	0.994303338171194\\
0.0688	0.994310595065243\\
0.06885	0.994332365747391\\
0.0689	0.99433962264144\\
0.06895	0.99434687953549\\
0.069	0.99434687953549\\
0.06905	0.994354136429539\\
0.0691	0.994361393323588\\
0.06915	0.994375907111687\\
0.0692	0.994375907111687\\
0.06925	0.994375907111687\\
0.0693	0.994390420899786\\
0.06935	0.994397677793835\\
0.0694	0.994426705370033\\
0.06945	0.994433962264082\\
0.0695	0.994448476052181\\
0.06955	0.994448476052181\\
0.0696	0.99445573294623\\
0.06965	0.994470246734329\\
0.0697	0.994470246734329\\
0.06975	0.994470246734329\\
0.0698	0.994470246734329\\
0.06985	0.994477503628378\\
0.0699	0.994484760522427\\
0.06995	0.994492017416477\\
0.07	0.994499274310526\\
0.07005	0.994499274310526\\
0.0701	0.994499274310526\\
0.07015	0.994499274310526\\
0.0702	0.994506531204575\\
0.07025	0.994513788098625\\
0.0703	0.994521044992674\\
0.07035	0.994528301886723\\
0.0704	0.994528301886723\\
0.07045	0.994528301886723\\
0.0705	0.994528301886723\\
0.07055	0.994535558780773\\
0.0706	0.994542815674822\\
0.07065	0.994557329462921\\
0.0707	0.99456458635697\\
0.07075	0.994579100145069\\
0.0708	0.994586357039118\\
0.07085	0.994593613933167\\
0.0709	0.994608127721266\\
0.07095	0.994608127721266\\
0.071	0.994608127721266\\
0.07105	0.994608127721266\\
0.0711	0.994608127721266\\
0.07115	0.994608127721266\\
0.0712	0.994608127721266\\
0.07125	0.994615384615316\\
0.0713	0.994622641509365\\
0.07135	0.994644412191513\\
0.0714	0.994651669085562\\
0.07145	0.994658925979612\\
0.0715	0.99467343976771\\
0.07155	0.99467343976771\\
0.0716	0.99467343976771\\
0.07165	0.994687953555809\\
0.0717	0.994695210449858\\
0.07175	0.994695210449858\\
0.0718	0.994709724237957\\
0.07185	0.994724238026056\\
0.0719	0.994731494920105\\
0.07195	0.994753265602253\\
0.072	0.994753265602253\\
0.07205	0.994753265602253\\
0.0721	0.994760522496302\\
0.07215	0.994775036284401\\
0.0722	0.99478229317845\\
0.07225	0.9947895500725\\
0.0723	0.994804063860599\\
0.07235	0.994811320754648\\
0.0724	0.994811320754648\\
0.07245	0.994811320754648\\
0.0725	0.994847605224895\\
0.07255	0.994854862118944\\
0.0726	0.994862119012993\\
0.07265	0.994869375907043\\
0.0727	0.994876632801092\\
0.07275	0.99489840348324\\
0.0728	0.994905660377289\\
0.07285	0.994912917271339\\
0.0729	0.994920174165388\\
0.07295	0.994920174165388\\
0.073	0.994934687953487\\
0.07305	0.994949201741585\\
0.0731	0.994949201741585\\
0.07315	0.994949201741585\\
0.0732	0.994963715529684\\
0.07325	0.994963715529684\\
0.0733	0.994963715529684\\
0.07335	0.994985486211832\\
0.0734	0.994985486211832\\
0.07345	0.994985486211832\\
0.0735	0.994992743105881\\
0.07355	0.994999999999931\\
0.0736	0.994999999999931\\
0.07365	0.994999999999931\\
0.0737	0.994999999999931\\
0.07375	0.99500725689398\\
0.0738	0.99500725689398\\
0.07385	0.995021770682079\\
0.0739	0.995029027576128\\
0.07395	0.995036284470178\\
0.074	0.995036284470178\\
0.07405	0.995036284470178\\
0.0741	0.995036284470178\\
0.07415	0.995050798258276\\
0.0742	0.995050798258276\\
0.07425	0.995058055152326\\
0.0743	0.995072568940424\\
0.07435	0.995079825834474\\
0.0744	0.995079825834474\\
0.07445	0.995094339622572\\
0.0745	0.995101596516622\\
0.07455	0.995108853410671\\
0.0746	0.995108853410671\\
0.07465	0.99511611030472\\
0.0747	0.995130624092819\\
0.07475	0.995130624092819\\
0.0748	0.995137880986868\\
0.07485	0.995145137880918\\
0.0749	0.995145137880918\\
0.07495	0.995145137880918\\
0.075	0.995152394774967\\
0.07505	0.995166908563066\\
0.0751	0.995166908563066\\
0.07515	0.995166908563066\\
0.0752	0.995166908563066\\
0.07525	0.995174165457115\\
0.0753	0.995181422351164\\
0.07535	0.995181422351164\\
0.0754	0.995188679245214\\
0.07545	0.995203193033313\\
0.0755	0.995210449927362\\
0.07555	0.995224963715461\\
0.0756	0.995239477503559\\
0.07565	0.995261248185707\\
0.0757	0.995275761973806\\
0.07575	0.995275761973806\\
0.0758	0.995275761973806\\
0.07585	0.995283018867855\\
0.0759	0.995290275761905\\
0.07595	0.995304789550003\\
0.076	0.995319303338102\\
0.07605	0.995319303338102\\
0.0761	0.995333817126201\\
0.07615	0.995333817126201\\
0.0762	0.99534107402025\\
0.07625	0.99534107402025\\
0.0763	0.99534107402025\\
0.07635	0.99534107402025\\
0.0764	0.99534107402025\\
0.07645	0.995355587808349\\
0.0765	0.995355587808349\\
0.07655	0.995355587808349\\
0.0766	0.995362844702398\\
0.07665	0.995370101596447\\
0.0767	0.995370101596447\\
0.07675	0.995377358490497\\
0.0768	0.995384615384546\\
0.07685	0.995384615384546\\
0.0769	0.995406386066694\\
0.07695	0.995413642960744\\
0.077	0.995420899854793\\
0.07705	0.995442670536941\\
0.0771	0.99544992743099\\
0.07715	0.995478955007188\\
0.0772	0.995478955007188\\
0.07725	0.995486211901237\\
0.0773	0.995507982583385\\
0.07735	0.995515239477434\\
0.0774	0.995522496371484\\
0.07745	0.995529753265533\\
0.0775	0.995537010159582\\
0.07755	0.99555878084173\\
0.0776	0.99555878084173\\
0.07765	0.995573294629829\\
0.0777	0.995573294629829\\
0.07775	0.995580551523878\\
0.0778	0.995587808417928\\
0.07785	0.995602322206027\\
0.0779	0.995624092888175\\
0.07795	0.995638606676273\\
0.078	0.995638606676273\\
0.07805	0.995638606676273\\
0.0781	0.995660377358421\\
0.07815	0.995667634252471\\
0.0782	0.99567489114652\\
0.07825	0.995689404934619\\
0.0783	0.995689404934619\\
0.07835	0.995689404934619\\
0.0784	0.995703918722717\\
0.07845	0.995718432510816\\
0.0785	0.995718432510816\\
0.07855	0.995740203192964\\
0.0786	0.995740203192964\\
0.07865	0.995761973875112\\
0.0787	0.99578374455726\\
0.07875	0.99579100145131\\
0.0788	0.995798258345359\\
0.07885	0.995805515239408\\
0.0789	0.995812772133458\\
0.07895	0.995820029027507\\
0.079	0.995820029027507\\
0.07905	0.995820029027507\\
0.0791	0.995820029027507\\
0.07915	0.995834542815606\\
0.0792	0.995834542815606\\
0.07925	0.995841799709655\\
0.0793	0.995849056603704\\
0.07935	0.995856313497754\\
0.0794	0.995870827285852\\
0.07945	0.995870827285852\\
0.0795	0.99589985486205\\
0.07955	0.995914368650148\\
0.0796	0.995914368650148\\
0.07965	0.995921625544198\\
0.0797	0.995936139332296\\
0.07975	0.995936139332296\\
0.0798	0.995943396226346\\
0.07985	0.995943396226346\\
0.0799	0.995943396226346\\
0.07995	0.995972423802543\\
0.08	0.995986937590642\\
0.08005	0.996001451378741\\
0.0801	0.99600870827279\\
0.08015	0.99600870827279\\
0.0802	0.99600870827279\\
0.08025	0.99600870827279\\
0.0803	0.996023222060889\\
0.08035	0.996030478954938\\
0.0804	0.996037735848987\\
0.08045	0.996044992743037\\
0.0805	0.996052249637086\\
0.08055	0.996059506531135\\
0.0806	0.996059506531135\\
0.08065	0.996059506531135\\
0.0807	0.996066763425185\\
0.08075	0.996066763425185\\
0.0808	0.996066763425185\\
0.08085	0.996074020319234\\
0.0809	0.996088534107333\\
0.08095	0.996103047895431\\
0.081	0.996110304789481\\
0.08105	0.996124818577579\\
0.0811	0.996146589259727\\
0.08115	0.996153846153777\\
0.0812	0.996153846153777\\
0.08125	0.996168359941875\\
0.0813	0.996168359941875\\
0.08135	0.996175616835925\\
0.0814	0.996190130624024\\
0.08145	0.996190130624024\\
0.0815	0.996190130624024\\
0.08155	0.996190130624024\\
0.0816	0.996197387518073\\
0.08165	0.996204644412122\\
0.0817	0.996211901306172\\
0.08175	0.996219158200221\\
0.0818	0.99623367198832\\
0.08185	0.99623367198832\\
0.0819	0.99623367198832\\
0.08195	0.99623367198832\\
0.082	0.99623367198832\\
0.08205	0.996240928882369\\
0.0821	0.996240928882369\\
0.08215	0.996248185776418\\
0.0822	0.996248185776418\\
0.08225	0.996255442670468\\
0.0823	0.996269956458566\\
0.08235	0.996269956458566\\
0.0824	0.996269956458566\\
0.08245	0.996277213352616\\
0.0825	0.996277213352616\\
0.08255	0.996284470246665\\
0.0826	0.996284470246665\\
0.08265	0.996291727140714\\
0.0827	0.996291727140714\\
0.08275	0.996313497822862\\
0.0828	0.996320754716912\\
0.08285	0.99633526850501\\
0.0829	0.99633526850501\\
0.08295	0.99634252539906\\
0.083	0.99634252539906\\
0.08305	0.99634252539906\\
0.0831	0.996349782293109\\
0.08315	0.996349782293109\\
0.0832	0.996357039187158\\
0.08325	0.996357039187158\\
0.0833	0.996364296081208\\
0.08335	0.996364296081208\\
0.0834	0.996364296081208\\
0.08345	0.996364296081208\\
0.0835	0.996371552975257\\
0.08355	0.996386066763356\\
0.0836	0.996386066763356\\
0.08365	0.996393323657405\\
0.0837	0.996400580551455\\
0.08375	0.996400580551455\\
0.0838	0.996400580551455\\
0.08385	0.996400580551455\\
0.0839	0.996400580551455\\
0.08395	0.996400580551455\\
0.084	0.996407837445504\\
0.08405	0.996407837445504\\
0.0841	0.996415094339553\\
0.08415	0.996415094339553\\
0.0842	0.996415094339553\\
0.08425	0.996422351233603\\
0.0843	0.996436865021701\\
0.08435	0.9964513788098\\
0.0844	0.996465892597899\\
0.08445	0.996480406385997\\
0.0845	0.996480406385997\\
0.08455	0.996480406385997\\
0.0846	0.996487663280047\\
0.08465	0.996494920174096\\
0.0847	0.996494920174096\\
0.08475	0.996502177068145\\
0.0848	0.996502177068145\\
0.08485	0.996502177068145\\
0.0849	0.996502177068145\\
0.08495	0.996502177068145\\
0.085	0.996502177068145\\
0.08505	0.996509433962195\\
0.0851	0.996509433962195\\
0.08515	0.996523947750293\\
0.0852	0.996523947750293\\
0.08525	0.996523947750293\\
0.0853	0.996523947750293\\
0.08535	0.996523947750293\\
0.0854	0.996523947750293\\
0.08545	0.996531204644343\\
0.0855	0.996538461538392\\
0.08555	0.996538461538392\\
0.0856	0.996538461538392\\
0.08565	0.996545718432441\\
0.0857	0.996545718432441\\
0.08575	0.996545718432441\\
0.0858	0.996552975326491\\
0.08585	0.996574746008639\\
0.0859	0.996574746008639\\
0.08595	0.996582002902688\\
0.086	0.996582002902688\\
0.08605	0.996582002902688\\
0.0861	0.996589259796738\\
0.08615	0.996596516690787\\
0.0862	0.996618287372935\\
0.08625	0.996618287372935\\
0.0863	0.996618287372935\\
0.08635	0.996632801161034\\
0.0864	0.996632801161034\\
0.08645	0.996640058055083\\
0.0865	0.996654571843182\\
0.08655	0.996661828737231\\
0.0866	0.996661828737231\\
0.08665	0.996661828737231\\
0.0867	0.996661828737231\\
0.08675	0.99666908563128\\
0.0868	0.99667634252533\\
0.08685	0.99667634252533\\
0.0869	0.996683599419379\\
0.08695	0.996683599419379\\
0.087	0.996683599419379\\
0.08705	0.996698113207478\\
0.0871	0.996712626995576\\
0.08715	0.996712626995576\\
0.0872	0.996719883889626\\
0.08725	0.996719883889626\\
0.0873	0.996719883889626\\
0.08735	0.996727140783675\\
0.0874	0.996741654571774\\
0.08745	0.996748911465823\\
0.0875	0.996748911465823\\
0.08755	0.996748911465823\\
0.0876	0.996756168359872\\
0.08765	0.996756168359872\\
0.0877	0.996756168359872\\
0.08775	0.996763425253922\\
0.0878	0.996770682147971\\
0.08785	0.99678519593607\\
0.0879	0.99678519593607\\
0.08795	0.99678519593607\\
0.088	0.99678519593607\\
0.08805	0.99678519593607\\
0.0881	0.99678519593607\\
0.08815	0.99678519593607\\
0.0882	0.99678519593607\\
0.08825	0.996792452830119\\
0.0883	0.996792452830119\\
0.08835	0.996799709724169\\
0.0884	0.996799709724169\\
0.08845	0.996806966618218\\
0.0885	0.996814223512267\\
0.08855	0.996814223512267\\
0.0886	0.996814223512267\\
0.08865	0.996821480406317\\
0.0887	0.996821480406317\\
0.08875	0.996821480406317\\
0.0888	0.996821480406317\\
0.08885	0.996821480406317\\
0.0889	0.996821480406317\\
0.08895	0.996821480406317\\
0.089	0.996835994194415\\
0.08905	0.996835994194415\\
0.0891	0.996850507982514\\
0.08915	0.996850507982514\\
0.0892	0.996850507982514\\
0.08925	0.996850507982514\\
0.0893	0.996850507982514\\
0.08935	0.996850507982514\\
0.0894	0.996850507982514\\
0.08945	0.996850507982514\\
0.0895	0.996857764876563\\
0.08955	0.996857764876563\\
0.0896	0.996857764876563\\
0.08965	0.996857764876563\\
0.0897	0.996865021770613\\
0.08975	0.996865021770613\\
0.0898	0.996865021770613\\
0.08985	0.996865021770613\\
0.0899	0.996865021770613\\
0.08995	0.996872278664662\\
0.09	0.996886792452761\\
0.09005	0.996886792452761\\
0.0901	0.996886792452761\\
0.09015	0.996886792452761\\
0.0902	0.99689404934681\\
0.09025	0.996901306240859\\
0.0903	0.996901306240859\\
0.09035	0.996908563134909\\
0.0904	0.996908563134909\\
0.09045	0.996915820028958\\
0.0905	0.996915820028958\\
0.09055	0.996915820028958\\
0.0906	0.996915820028958\\
0.09065	0.996915820028958\\
0.0907	0.996915820028958\\
0.09075	0.996923076923007\\
0.0908	0.996923076923007\\
0.09085	0.996930333817057\\
0.0909	0.996937590711106\\
0.09095	0.996937590711106\\
0.091	0.996937590711106\\
0.09105	0.996937590711106\\
0.0911	0.996937590711106\\
0.09115	0.996937590711106\\
0.0912	0.996937590711106\\
0.09125	0.996937590711106\\
0.0913	0.996937590711106\\
0.09135	0.996937590711106\\
0.0914	0.996944847605155\\
0.09145	0.996952104499205\\
0.0915	0.996959361393254\\
0.09155	0.996959361393254\\
0.0916	0.996959361393254\\
0.09165	0.996959361393254\\
0.0917	0.996966618287303\\
0.09175	0.996966618287303\\
0.0918	0.996966618287303\\
0.09185	0.996973875181353\\
0.0919	0.996973875181353\\
0.09195	0.996973875181353\\
0.092	0.996988388969452\\
0.09205	0.996988388969452\\
0.0921	0.996995645863501\\
0.09215	0.996995645863501\\
0.0922	0.996995645863501\\
0.09225	0.996995645863501\\
0.0923	0.996995645863501\\
0.09235	0.996995645863501\\
0.0924	0.9970101596516\\
0.09245	0.9970101596516\\
0.0925	0.9970101596516\\
0.09255	0.9970101596516\\
0.0926	0.9970101596516\\
0.09265	0.9970101596516\\
0.0927	0.997017416545649\\
0.09275	0.997017416545649\\
0.0928	0.997017416545649\\
0.09285	0.997024673439698\\
0.0929	0.997024673439698\\
0.09295	0.997024673439698\\
0.093	0.997024673439698\\
0.09305	0.997024673439698\\
0.0931	0.997024673439698\\
0.09315	0.997024673439698\\
0.0932	0.997024673439698\\
0.09325	0.997024673439698\\
0.0933	0.997024673439698\\
0.09335	0.997024673439698\\
0.0934	0.997031930333748\\
0.09345	0.997039187227797\\
0.0935	0.997046444121846\\
0.09355	0.997053701015896\\
0.0936	0.997053701015896\\
0.09365	0.997053701015896\\
0.0937	0.997075471698044\\
0.09375	0.997075471698044\\
0.0938	0.997075471698044\\
0.09385	0.997082728592093\\
0.0939	0.997082728592093\\
0.09395	0.997089985486142\\
0.094	0.997097242380192\\
0.09405	0.997097242380192\\
0.0941	0.997097242380192\\
0.09415	0.997104499274241\\
0.0942	0.997104499274241\\
0.09425	0.997104499274241\\
0.0943	0.997104499274241\\
0.09435	0.99711175616829\\
0.0944	0.99711175616829\\
0.09445	0.99711175616829\\
0.0945	0.99711175616829\\
0.09455	0.99711175616829\\
0.0946	0.99711901306234\\
0.09465	0.997126269956389\\
0.0947	0.997126269956389\\
0.09475	0.997126269956389\\
0.0948	0.997126269956389\\
0.09485	0.997133526850438\\
0.0949	0.997133526850438\\
0.09495	0.997133526850438\\
0.095	0.997133526850438\\
0.09505	0.997133526850438\\
0.0951	0.997133526850438\\
0.09515	0.997133526850438\\
0.0952	0.997133526850438\\
0.09525	0.997140783744488\\
0.0953	0.997148040638537\\
0.09535	0.997148040638537\\
0.0954	0.997148040638537\\
0.09545	0.997155297532586\\
0.0955	0.997155297532586\\
0.09555	0.997155297532586\\
0.0956	0.997169811320685\\
0.09565	0.997169811320685\\
0.0957	0.997169811320685\\
0.09575	0.997169811320685\\
0.0958	0.997169811320685\\
0.09585	0.997184325108784\\
0.0959	0.997184325108784\\
0.09595	0.997184325108784\\
0.096	0.997184325108784\\
0.09605	0.997191582002833\\
0.0961	0.997191582002833\\
0.09615	0.997191582002833\\
0.0962	0.997191582002833\\
0.09625	0.997191582002833\\
0.0963	0.997198838896883\\
0.09635	0.997198838896883\\
0.0964	0.997198838896883\\
0.09645	0.997206095790932\\
0.0965	0.997206095790932\\
0.09655	0.997220609579031\\
0.0966	0.99722786647308\\
0.09665	0.99722786647308\\
0.0967	0.997235123367129\\
0.09675	0.997235123367129\\
0.0968	0.997235123367129\\
0.09685	0.997242380261179\\
0.0969	0.997249637155228\\
0.09695	0.997249637155228\\
0.097	0.997249637155228\\
0.09705	0.997249637155228\\
0.0971	0.997256894049277\\
0.09715	0.997264150943327\\
0.0972	0.997264150943327\\
0.09725	0.997264150943327\\
0.0973	0.997264150943327\\
0.09735	0.997264150943327\\
0.0974	0.997271407837376\\
0.09745	0.997271407837376\\
0.0975	0.997285921625475\\
0.09755	0.997285921625475\\
0.0976	0.997293178519524\\
0.09765	0.997307692307623\\
0.0977	0.997322206095721\\
0.09775	0.997322206095721\\
0.0978	0.997322206095721\\
0.09785	0.997322206095721\\
0.0979	0.997322206095721\\
0.09795	0.997322206095721\\
0.098	0.997322206095721\\
0.09805	0.997322206095721\\
0.0981	0.997322206095721\\
0.09815	0.997322206095721\\
0.0982	0.997329462989771\\
0.09825	0.997329462989771\\
0.0983	0.99733671988382\\
0.09835	0.99733671988382\\
0.0984	0.99733671988382\\
0.09845	0.99733671988382\\
0.0985	0.997343976777869\\
0.09855	0.997351233671919\\
0.0986	0.997351233671919\\
0.09865	0.997351233671919\\
0.0987	0.997351233671919\\
0.09875	0.997351233671919\\
0.0988	0.997351233671919\\
0.09885	0.997351233671919\\
0.0989	0.997351233671919\\
0.09895	0.997358490565968\\
0.099	0.997358490565968\\
0.09905	0.997358490565968\\
0.0991	0.997358490565968\\
0.09915	0.997358490565968\\
0.0992	0.997358490565968\\
0.09925	0.997365747460017\\
0.0993	0.997365747460017\\
0.09935	0.997365747460017\\
0.0994	0.997365747460017\\
0.09945	0.997365747460017\\
0.0995	0.997365747460017\\
0.09955	0.997373004354067\\
0.0996	0.997373004354067\\
0.09965	0.997373004354067\\
0.0997	0.997373004354067\\
0.09975	0.997373004354067\\
0.0998	0.997373004354067\\
0.09985	0.997373004354067\\
0.0999	0.997373004354067\\
0.09995	0.997380261248116\\
0.1	0.99999999999993\\
};
%

% \addplot [color=black,solid,line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0.980986937590711\\
% 5e-05	0.980986937590711\\
% 0.0001	0.980986937590711\\
% 0.00015	0.980986937590711\\
% 0.0002	0.980986937590711\\
% 0.00025	0.980986937590711\\
% 0.0003	0.980986937590711\\
% 0.00035	0.980986937590711\\
% 0.0004	0.980986937590711\\
% 0.00045	0.981132075471698\\
% 0.0005	0.981204644412192\\
% 0.00055	0.981204644412192\\
% 0.0006	0.981204644412192\\
% 0.00065	0.981349782293178\\
% 0.0007	0.981422351233672\\
% 0.00075	0.981494920174165\\
% 0.0008	0.981640058055152\\
% 0.00085	0.981712626995646\\
% 0.0009	0.981857764876633\\
% 0.00095	0.981857764876633\\
% 0.001	0.98200290275762\\
% 0.00105	0.982148040638607\\
% 0.0011	0.982293178519593\\
% 0.00115	0.982583454281567\\
% 0.0012	0.982656023222061\\
% 0.00125	0.982946298984035\\
% 0.0013	0.983164005805515\\
% 0.00135	0.983454281567489\\
% 0.0014	0.983817126269956\\
% 0.00145	0.984034833091436\\
% 0.0015	0.984179970972423\\
% 0.00155	0.984179970972423\\
% 0.0016	0.984397677793904\\
% 0.00165	0.984760522496371\\
% 0.0017	0.984978229317851\\
% 0.00175	0.985050798258345\\
% 0.0018	0.985413642960812\\
% 0.00185	0.985486211901305\\
% 0.0019	0.985631349782292\\
% 0.00195	0.986139332365747\\
% 0.002	0.986357039187227\\
% 0.00205	0.98642960812772\\
% 0.0021	0.986647314949201\\
% 0.00215	0.986647314949201\\
% 0.0022	0.986792452830188\\
% 0.00225	0.987082728592162\\
% 0.0023	0.987227866473148\\
% 0.00235	0.987445573294629\\
% 0.0024	0.987518142235122\\
% 0.00245	0.987808417997096\\
% 0.0025	0.987953555878083\\
% 0.00255	0.988243831640057\\
% 0.0026	0.988606676342524\\
% 0.00265	0.988751814223511\\
% 0.0027	0.988896952104498\\
% 0.00275	0.989042089985485\\
% 0.0028	0.989404934687952\\
% 0.00285	0.989550072568939\\
% 0.0029	0.989695210449926\\
% 0.00295	0.989840348330913\\
% 0.003	0.989912917271406\\
% 0.00305	0.9899854862119\\
% 0.0031	0.990275761973874\\
% 0.00315	0.990493468795354\\
% 0.0032	0.990711175616834\\
% 0.00325	0.991001451378808\\
% 0.0033	0.991364296081275\\
% 0.00335	0.991364296081275\\
% 0.0034	0.991509433962262\\
% 0.00345	0.991727140783743\\
% 0.0035	0.991799709724236\\
% 0.00355	0.99187227866473\\
% 0.0036	0.992017416545717\\
% 0.00365	0.99208998548621\\
% 0.0037	0.992235123367197\\
% 0.00375	0.992380261248184\\
% 0.0038	0.992525399129171\\
% 0.00385	0.992815674891145\\
% 0.0039	0.993033381712625\\
% 0.00395	0.993105950653118\\
% 0.004	0.993105950653118\\
% 0.00405	0.993178519593612\\
% 0.0041	0.993323657474599\\
% 0.00415	0.993396226415092\\
% 0.0042	0.993613933236573\\
% 0.00425	0.993831640058053\\
% 0.0043	0.99397677793904\\
% 0.00435	0.994267053701014\\
% 0.0044	0.994339622641507\\
% 0.00445	0.994484760522494\\
% 0.0045	0.994484760522494\\
% 0.00455	0.994557329462987\\
% 0.0046	0.994557329462987\\
% 0.00465	0.994557329462987\\
% 0.0047	0.994629898403481\\
% 0.00475	0.994702467343974\\
% 0.0048	0.994847605224961\\
% 0.00485	0.994920174165455\\
% 0.0049	0.995065312046442\\
% 0.00495	0.995137880986935\\
% 0.005	0.995210449927429\\
% 0.00505	0.995210449927429\\
% 0.0051	0.995283018867922\\
% 0.00515	0.995283018867922\\
% 0.0052	0.995355587808415\\
% 0.00525	0.995428156748909\\
% 0.0053	0.995428156748909\\
% 0.00535	0.995428156748909\\
% 0.0054	0.995500725689402\\
% 0.00545	0.995500725689402\\
% 0.0055	0.995573294629896\\
% 0.00555	0.995645863570389\\
% 0.0056	0.995645863570389\\
% 0.00565	0.995645863570389\\
% 0.0057	0.995718432510883\\
% 0.00575	0.995791001451376\\
% 0.0058	0.99586357039187\\
% 0.00585	0.995936139332363\\
% 0.0059	0.99608127721335\\
% 0.00595	0.99608127721335\\
% 0.006	0.99629898403483\\
% 0.00605	0.99629898403483\\
% 0.0061	0.996371552975324\\
% 0.00615	0.996371552975324\\
% 0.0062	0.996444121915817\\
% 0.00625	0.996589259796804\\
% 0.0063	0.996661828737298\\
% 0.00635	0.996661828737298\\
% 0.0064	0.996806966618285\\
% 0.00645	0.996879535558778\\
% 0.0065	0.996879535558778\\
% 0.00655	0.996952104499272\\
% 0.0066	0.996952104499272\\
% 0.00665	0.996952104499272\\
% 0.0067	0.996952104499272\\
% 0.00675	0.996952104499272\\
% 0.0068	0.997024673439765\\
% 0.00685	0.997024673439765\\
% 0.0069	0.997097242380258\\
% 0.00695	0.997097242380258\\
% 0.007	0.997097242380258\\
% 0.00705	0.997097242380258\\
% 0.0071	0.997097242380258\\
% 0.00715	0.997169811320752\\
% 0.0072	0.997242380261245\\
% 0.00725	0.997242380261245\\
% 0.0073	0.997242380261245\\
% 0.00735	0.997242380261245\\
% 0.0074	0.997387518142232\\
% 0.00745	0.997460087082726\\
% 0.0075	0.997460087082726\\
% 0.00755	0.997460087082726\\
% 0.0076	0.997460087082726\\
% 0.00765	0.997605224963713\\
% 0.0077	0.997605224963713\\
% 0.00775	0.997677793904206\\
% 0.0078	0.997677793904206\\
% 0.00785	0.997677793904206\\
% 0.0079	0.997677793904206\\
% 0.00795	0.997677793904206\\
% 0.008	0.9977503628447\\
% 0.00805	0.9977503628447\\
% 0.0081	0.997822931785193\\
% 0.00815	0.99796806966618\\
% 0.0082	0.998040638606673\\
% 0.00825	0.998040638606673\\
% 0.0083	0.998040638606673\\
% 0.00835	0.998040638606673\\
% 0.0084	0.998040638606673\\
% 0.00845	0.998113207547167\\
% 0.0085	0.998113207547167\\
% 0.00855	0.99818577648766\\
% 0.0086	0.99818577648766\\
% 0.00865	0.99818577648766\\
% 0.0087	0.998330914368647\\
% 0.00875	0.998403483309141\\
% 0.0088	0.998403483309141\\
% 0.00885	0.998403483309141\\
% 0.0089	0.998403483309141\\
% 0.00895	0.998476052249634\\
% 0.009	0.998476052249634\\
% 0.00905	0.998476052249634\\
% 0.0091	0.998476052249634\\
% 0.00915	0.998476052249634\\
% 0.0092	0.998476052249634\\
% 0.00925	0.998476052249634\\
% 0.0093	0.998548621190128\\
% 0.00935	0.998621190130621\\
% 0.0094	0.998693759071114\\
% 0.00945	0.998766328011608\\
% 0.0095	0.998766328011608\\
% 0.00955	0.998838896952101\\
% 0.0096	0.998911465892595\\
% 0.00965	0.998984034833088\\
% 0.0097	0.998984034833088\\
% 0.00975	0.999056603773582\\
% 0.0098	0.999056603773582\\
% 0.00985	0.999201741654569\\
% 0.0099	0.999274310595062\\
% 0.00995	0.999274310595062\\
% 0.01	0.999274310595062\\
% 0.01005	0.999346879535556\\
% 0.0101	0.999346879535556\\
% 0.01015	0.999346879535556\\
% 0.0102	0.999346879535556\\
% 0.01025	0.999346879535556\\
% 0.0103	0.999419448476049\\
% 0.01035	0.999492017416542\\
% 0.0104	0.999492017416542\\
% 0.01045	0.999492017416542\\
% 0.0105	0.999492017416542\\
% 0.01055	0.999492017416542\\
% 0.0106	0.999492017416542\\
% 0.01065	0.999492017416542\\
% 0.0107	0.999492017416542\\
% 0.01075	0.999492017416542\\
% 0.0108	0.999564586357036\\
% 0.01085	0.999564586357036\\
% 0.0109	0.999564586357036\\
% 0.01095	0.999564586357036\\
% 0.011	0.999564586357036\\
% 0.01105	0.999564586357036\\
% 0.0111	0.999637155297529\\
% 0.01115	0.999637155297529\\
% 0.0112	0.999637155297529\\
% 0.01125	0.999637155297529\\
% 0.0113	0.999637155297529\\
% 0.01135	0.999637155297529\\
% 0.0114	0.999637155297529\\
% 0.01145	0.999637155297529\\
% 0.0115	0.999637155297529\\
% 0.01155	0.999637155297529\\
% 0.0116	0.999637155297529\\
% 0.01165	0.999637155297529\\
% 0.0117	0.999637155297529\\
% 0.01175	0.999637155297529\\
% 0.0118	0.999709724238023\\
% 0.01185	0.999709724238023\\
% 0.0119	0.999709724238023\\
% 0.01195	0.999709724238023\\
% 0.012	0.999709724238023\\
% 0.01205	0.999709724238023\\
% 0.0121	0.999709724238023\\
% 0.01215	0.999782293178516\\
% 0.0122	0.999782293178516\\
% 0.01225	0.999782293178516\\
% 0.0123	0.999782293178516\\
% 0.01235	0.999782293178516\\
% 0.0124	0.999782293178516\\
% 0.01245	0.999782293178516\\
% 0.0125	0.999782293178516\\
% 0.01255	0.999782293178516\\
% 0.0126	0.999782293178516\\
% 0.01265	0.99985486211901\\
% 0.0127	0.999927431059503\\
% 0.01275	0.999927431059503\\
% 0.0128	0.999927431059503\\
% 0.01285	0.999927431059503\\
% 0.0129	0.999927431059503\\
% 0.01295	0.999927431059503\\
% 0.013	0.999927431059503\\
% 0.01305	0.999927431059503\\
% 0.0131	0.999927431059503\\
% 0.01315	0.999927431059503\\
% 0.0132	0.999927431059503\\
% 0.01325	0.999927431059503\\
% 0.0133	0.999927431059503\\
% 0.01335	0.999927431059503\\
% 0.0134	0.999927431059503\\
% 0.01345	0.999927431059503\\
% 0.0135	0.999927431059503\\
% 0.01355	0.999927431059503\\
% 0.0136	0.999927431059503\\
% 0.01365	0.999927431059503\\
% 0.0137	0.999927431059503\\
% 0.01375	0.999927431059503\\
% 0.0138	0.999927431059503\\
% 0.01385	0.999927431059503\\
% 0.0139	0.999927431059503\\
% 0.01395	0.999927431059503\\
% 0.014	0.999927431059503\\
% 0.01405	0.999927431059503\\
% 0.0141	0.999927431059503\\
% 0.01415	0.999927431059503\\
% 0.0142	0.999927431059503\\
% 0.01425	0.999927431059503\\
% 0.0143	0.999927431059503\\
% 0.01435	0.999927431059503\\
% 0.0144	0.999927431059503\\
% 0.01445	0.999927431059503\\
% 0.0145	0.999927431059503\\
% 0.01455	0.999927431059503\\
% 0.0146	0.999927431059503\\
% 0.01465	0.999927431059503\\
% 0.0147	0.999927431059503\\
% 0.01475	0.999927431059503\\
% 0.0148	0.999999999999997\\
% 0.01485	0.999999999999997\\
% 0.0149	0.999999999999997\\
% 0.01495	0.999999999999997\\
% 0.015	0.999999999999997\\
% 0.01505	0.999999999999997\\
% 0.0151	0.999999999999997\\
% 0.01515	0.999999999999997\\
% 0.0152	0.999999999999997\\
% 0.01525	0.999999999999997\\
% 0.0153	0.999999999999997\\
% 0.01535	0.999999999999997\\
% 0.0154	0.999999999999997\\
% 0.01545	0.999999999999997\\
% 0.0155	0.999999999999997\\
% 0.01555	0.999999999999997\\
% 0.0156	0.999999999999997\\
% 0.01565	0.999999999999997\\
% 0.0157	0.999999999999997\\
% 0.01575	0.999999999999997\\
% 0.0158	0.999999999999997\\
% 0.01585	0.999999999999997\\
% 0.0159	0.999999999999997\\
% 0.01595	0.999999999999997\\
% 0.016	0.999999999999997\\
% 0.01605	0.999999999999997\\
% 0.0161	0.999999999999997\\
% 0.01615	0.999999999999997\\
% 0.0162	0.999999999999997\\
% 0.01625	0.999999999999997\\
% 0.0163	0.999999999999997\\
% 0.01635	0.999999999999997\\
% 0.0164	0.999999999999997\\
% 0.01645	0.999999999999997\\
% 0.0165	0.999999999999997\\
% 0.01655	0.999999999999997\\
% 0.0166	0.999999999999997\\
% 0.01665	0.999999999999997\\
% 0.0167	0.999999999999997\\
% 0.01675	0.999999999999997\\
% 0.0168	0.999999999999997\\
% 0.01685	0.999999999999997\\
% 0.0169	0.999999999999997\\
% 0.01695	0.999999999999997\\
% 0.017	0.999999999999997\\
% 0.01705	0.999999999999997\\
% 0.0171	0.999999999999997\\
% 0.01715	0.999999999999997\\
% 0.0172	0.999999999999997\\
% 0.01725	0.999999999999997\\
% 0.0173	0.999999999999997\\
% 0.01735	0.999999999999997\\
% 0.0174	0.999999999999997\\
% 0.01745	0.999999999999997\\
% 0.0175	0.999999999999997\\
% 0.01755	0.999999999999997\\
% 0.0176	0.999999999999997\\
% 0.01765	0.999999999999997\\
% 0.0177	0.999999999999997\\
% 0.01775	0.999999999999997\\
% 0.0178	0.999999999999997\\
% 0.01785	0.999999999999997\\
% 0.0179	0.999999999999997\\
% 0.01795	0.999999999999997\\
% 0.018	0.999999999999997\\
% 0.01805	0.999999999999997\\
% 0.0181	0.999999999999997\\
% 0.01815	0.999999999999997\\
% 0.0182	0.999999999999997\\
% 0.01825	0.999999999999997\\
% 0.0183	0.999999999999997\\
% 0.01835	0.999999999999997\\
% 0.0184	0.999999999999997\\
% 0.01845	0.999999999999997\\
% 0.0185	0.999999999999997\\
% 0.01855	0.999999999999997\\
% 0.0186	0.999999999999997\\
% 0.01865	0.999999999999997\\
% 0.0187	0.999999999999997\\
% 0.01875	0.999999999999997\\
% 0.0188	0.999999999999997\\
% 0.01885	0.999999999999997\\
% 0.0189	0.999999999999997\\
% 0.01895	0.999999999999997\\
% 0.019	0.999999999999997\\
% 0.01905	0.999999999999997\\
% 0.0191	0.999999999999997\\
% 0.01915	0.999999999999997\\
% 0.0192	0.999999999999997\\
% 0.01925	0.999999999999997\\
% 0.0193	0.999999999999997\\
% 0.01935	0.999999999999997\\
% 0.0194	0.999999999999997\\
% 0.01945	0.999999999999997\\
% 0.0195	0.999999999999997\\
% 0.01955	0.999999999999997\\
% 0.0196	0.999999999999997\\
% 0.01965	0.999999999999997\\
% 0.0197	0.999999999999997\\
% 0.01975	0.999999999999997\\
% 0.0198	0.999999999999997\\
% 0.01985	0.999999999999997\\
% 0.0199	0.999999999999997\\
% 0.01995	0.999999999999997\\
% 0.02	0.999999999999997\\
% 0.02005	0.999999999999997\\
% 0.0201	0.999999999999997\\
% 0.02015	0.999999999999997\\
% 0.0202	0.999999999999997\\
% 0.02025	0.999999999999997\\
% 0.0203	0.999999999999997\\
% 0.02035	0.999999999999997\\
% 0.0204	0.999999999999997\\
% 0.02045	0.999999999999997\\
% 0.0205	0.999999999999997\\
% 0.02055	0.999999999999997\\
% 0.0206	0.999999999999997\\
% 0.02065	0.999999999999997\\
% 0.0207	0.999999999999997\\
% 0.02075	0.999999999999997\\
% 0.0208	0.999999999999997\\
% 0.02085	0.999999999999997\\
% 0.0209	0.999999999999997\\
% 0.02095	0.999999999999997\\
% 0.021	0.999999999999997\\
% 0.02105	0.999999999999997\\
% 0.0211	0.999999999999997\\
% 0.02115	0.999999999999997\\
% 0.0212	0.999999999999997\\
% 0.02125	0.999999999999997\\
% 0.0213	0.999999999999997\\
% 0.02135	0.999999999999997\\
% 0.0214	0.999999999999997\\
% 0.02145	0.999999999999997\\
% 0.0215	0.999999999999997\\
% 0.02155	0.999999999999997\\
% 0.0216	0.999999999999997\\
% 0.02165	0.999999999999997\\
% 0.0217	0.999999999999997\\
% 0.02175	0.999999999999997\\
% 0.0218	0.999999999999997\\
% 0.02185	0.999999999999997\\
% 0.0219	0.999999999999997\\
% 0.02195	0.999999999999997\\
% 0.022	0.999999999999997\\
% 0.02205	0.999999999999997\\
% 0.0221	0.999999999999997\\
% 0.02215	0.999999999999997\\
% 0.0222	0.999999999999997\\
% 0.02225	0.999999999999997\\
% 0.0223	0.999999999999997\\
% 0.02235	0.999999999999997\\
% 0.0224	0.999999999999997\\
% 0.02245	0.999999999999997\\
% 0.0225	0.999999999999997\\
% 0.02255	0.999999999999997\\
% 0.0226	0.999999999999997\\
% 0.02265	0.999999999999997\\
% 0.0227	0.999999999999997\\
% 0.02275	0.999999999999997\\
% 0.0228	0.999999999999997\\
% 0.02285	0.999999999999997\\
% 0.0229	0.999999999999997\\
% 0.02295	0.999999999999997\\
% 0.023	0.999999999999997\\
% 0.02305	0.999999999999997\\
% 0.0231	0.999999999999997\\
% 0.02315	0.999999999999997\\
% 0.0232	0.999999999999997\\
% 0.02325	0.999999999999997\\
% 0.0233	0.999999999999997\\
% 0.02335	0.999999999999997\\
% 0.0234	0.999999999999997\\
% 0.02345	0.999999999999997\\
% 0.0235	0.999999999999997\\
% 0.02355	0.999999999999997\\
% 0.0236	0.999999999999997\\
% 0.02365	0.999999999999997\\
% 0.0237	0.999999999999997\\
% 0.02375	0.999999999999997\\
% 0.0238	0.999999999999997\\
% 0.02385	0.999999999999997\\
% 0.0239	0.999999999999997\\
% 0.02395	0.999999999999997\\
% 0.024	0.999999999999997\\
% 0.02405	0.999999999999997\\
% 0.0241	0.999999999999997\\
% 0.02415	0.999999999999997\\
% 0.0242	0.999999999999997\\
% 0.02425	0.999999999999997\\
% 0.0243	0.999999999999997\\
% 0.02435	0.999999999999997\\
% 0.0244	0.999999999999997\\
% 0.02445	0.999999999999997\\
% 0.0245	0.999999999999997\\
% 0.02455	0.999999999999997\\
% 0.0246	0.999999999999997\\
% 0.02465	0.999999999999997\\
% 0.0247	0.999999999999997\\
% 0.02475	0.999999999999997\\
% 0.0248	0.999999999999997\\
% 0.02485	0.999999999999997\\
% 0.0249	0.999999999999997\\
% 0.02495	0.999999999999997\\
% 0.025	0.999999999999997\\
% 0.02505	0.999999999999997\\
% 0.0251	0.999999999999997\\
% 0.02515	0.999999999999997\\
% 0.0252	0.999999999999997\\
% 0.02525	0.999999999999997\\
% 0.0253	0.999999999999997\\
% 0.02535	0.999999999999997\\
% 0.0254	0.999999999999997\\
% 0.02545	0.999999999999997\\
% 0.0255	0.999999999999997\\
% 0.02555	0.999999999999997\\
% 0.0256	0.999999999999997\\
% 0.02565	0.999999999999997\\
% 0.0257	0.999999999999997\\
% 0.02575	0.999999999999997\\
% 0.0258	0.999999999999997\\
% 0.02585	0.999999999999997\\
% 0.0259	0.999999999999997\\
% 0.02595	0.999999999999997\\
% 0.026	0.999999999999997\\
% 0.02605	0.999999999999997\\
% 0.0261	0.999999999999997\\
% 0.02615	0.999999999999997\\
% 0.0262	0.999999999999997\\
% 0.02625	0.999999999999997\\
% 0.0263	0.999999999999997\\
% 0.02635	0.999999999999997\\
% 0.0264	0.999999999999997\\
% 0.02645	0.999999999999997\\
% 0.0265	0.999999999999997\\
% 0.02655	0.999999999999997\\
% 0.0266	0.999999999999997\\
% 0.02665	0.999999999999997\\
% 0.0267	0.999999999999997\\
% 0.02675	0.999999999999997\\
% 0.0268	0.999999999999997\\
% 0.02685	0.999999999999997\\
% 0.0269	0.999999999999997\\
% 0.02695	0.999999999999997\\
% 0.027	0.999999999999997\\
% 0.02705	0.999999999999997\\
% 0.0271	0.999999999999997\\
% 0.02715	0.999999999999997\\
% 0.0272	0.999999999999997\\
% 0.02725	0.999999999999997\\
% 0.0273	0.999999999999997\\
% 0.02735	0.999999999999997\\
% 0.0274	0.999999999999997\\
% 0.02745	0.999999999999997\\
% 0.0275	0.999999999999997\\
% 0.02755	0.999999999999997\\
% 0.0276	0.999999999999997\\
% 0.02765	0.999999999999997\\
% 0.0277	0.999999999999997\\
% 0.02775	0.999999999999997\\
% 0.0278	0.999999999999997\\
% 0.02785	0.999999999999997\\
% 0.0279	0.999999999999997\\
% 0.02795	0.999999999999997\\
% 0.028	0.999999999999997\\
% 0.02805	0.999999999999997\\
% 0.0281	0.999999999999997\\
% 0.02815	0.999999999999997\\
% 0.0282	0.999999999999997\\
% 0.02825	0.999999999999997\\
% 0.0283	0.999999999999997\\
% 0.02835	0.999999999999997\\
% 0.0284	0.999999999999997\\
% 0.02845	0.999999999999997\\
% 0.0285	0.999999999999997\\
% 0.02855	0.999999999999997\\
% 0.0286	0.999999999999997\\
% 0.02865	0.999999999999997\\
% 0.0287	0.999999999999997\\
% 0.02875	0.999999999999997\\
% 0.0288	0.999999999999997\\
% 0.02885	0.999999999999997\\
% 0.0289	0.999999999999997\\
% 0.02895	0.999999999999997\\
% 0.029	0.999999999999997\\
% 0.02905	0.999999999999997\\
% 0.0291	0.999999999999997\\
% 0.02915	0.999999999999997\\
% 0.0292	0.999999999999997\\
% 0.02925	0.999999999999997\\
% 0.0293	0.999999999999997\\
% 0.02935	0.999999999999997\\
% 0.0294	0.999999999999997\\
% 0.02945	0.999999999999997\\
% 0.0295	0.999999999999997\\
% 0.02955	0.999999999999997\\
% 0.0296	0.999999999999997\\
% 0.02965	0.999999999999997\\
% 0.0297	0.999999999999997\\
% 0.02975	0.999999999999997\\
% 0.0298	0.999999999999997\\
% 0.02985	0.999999999999997\\
% 0.0299	0.999999999999997\\
% 0.02995	0.999999999999997\\
% 0.03	0.999999999999997\\
% 0.03005	0.999999999999997\\
% 0.0301	0.999999999999997\\
% 0.03015	0.999999999999997\\
% 0.0302	0.999999999999997\\
% 0.03025	0.999999999999997\\
% 0.0303	0.999999999999997\\
% 0.03035	0.999999999999997\\
% 0.0304	0.999999999999997\\
% 0.03045	0.999999999999997\\
% 0.0305	0.999999999999997\\
% 0.03055	0.999999999999997\\
% 0.0306	0.999999999999997\\
% 0.03065	0.999999999999997\\
% 0.0307	0.999999999999997\\
% 0.03075	0.999999999999997\\
% 0.0308	0.999999999999997\\
% 0.03085	0.999999999999997\\
% 0.0309	0.999999999999997\\
% 0.03095	0.999999999999997\\
% 0.031	0.999999999999997\\
% 0.03105	0.999999999999997\\
% 0.0311	0.999999999999997\\
% 0.03115	0.999999999999997\\
% 0.0312	0.999999999999997\\
% 0.03125	0.999999999999997\\
% 0.0313	0.999999999999997\\
% 0.03135	0.999999999999997\\
% 0.0314	0.999999999999997\\
% 0.03145	0.999999999999997\\
% 0.0315	0.999999999999997\\
% 0.03155	0.999999999999997\\
% 0.0316	0.999999999999997\\
% 0.03165	0.999999999999997\\
% 0.0317	0.999999999999997\\
% 0.03175	0.999999999999997\\
% 0.0318	0.999999999999997\\
% 0.03185	0.999999999999997\\
% 0.0319	0.999999999999997\\
% 0.03195	0.999999999999997\\
% 0.032	0.999999999999997\\
% 0.03205	0.999999999999997\\
% 0.0321	0.999999999999997\\
% 0.03215	0.999999999999997\\
% 0.0322	0.999999999999997\\
% 0.03225	0.999999999999997\\
% 0.0323	0.999999999999997\\
% 0.03235	0.999999999999997\\
% 0.0324	0.999999999999997\\
% 0.03245	0.999999999999997\\
% 0.0325	0.999999999999997\\
% 0.03255	0.999999999999997\\
% 0.0326	0.999999999999997\\
% 0.03265	0.999999999999997\\
% 0.0327	0.999999999999997\\
% 0.03275	0.999999999999997\\
% 0.0328	0.999999999999997\\
% 0.03285	0.999999999999997\\
% 0.0329	0.999999999999997\\
% 0.03295	0.999999999999997\\
% 0.033	0.999999999999997\\
% 0.03305	0.999999999999997\\
% 0.0331	0.999999999999997\\
% 0.03315	0.999999999999997\\
% 0.0332	0.999999999999997\\
% 0.03325	0.999999999999997\\
% 0.0333	0.999999999999997\\
% 0.03335	0.999999999999997\\
% 0.0334	0.999999999999997\\
% 0.03345	0.999999999999997\\
% 0.0335	0.999999999999997\\
% 0.03355	0.999999999999997\\
% 0.0336	0.999999999999997\\
% 0.03365	0.999999999999997\\
% 0.0337	0.999999999999997\\
% 0.03375	0.999999999999997\\
% 0.0338	0.999999999999997\\
% 0.03385	0.999999999999997\\
% 0.0339	0.999999999999997\\
% 0.03395	0.999999999999997\\
% 0.034	0.999999999999997\\
% 0.03405	0.999999999999997\\
% 0.0341	0.999999999999997\\
% 0.03415	0.999999999999997\\
% 0.0342	0.999999999999997\\
% 0.03425	0.999999999999997\\
% 0.0343	0.999999999999997\\
% 0.03435	0.999999999999997\\
% 0.0344	0.999999999999997\\
% 0.03445	0.999999999999997\\
% 0.0345	0.999999999999997\\
% 0.03455	0.999999999999997\\
% 0.0346	0.999999999999997\\
% 0.03465	0.999999999999997\\
% 0.0347	0.999999999999997\\
% 0.03475	0.999999999999997\\
% 0.0348	0.999999999999997\\
% 0.03485	0.999999999999997\\
% 0.0349	0.999999999999997\\
% 0.03495	0.999999999999997\\
% 0.035	0.999999999999997\\
% 0.03505	0.999999999999997\\
% 0.0351	0.999999999999997\\
% 0.03515	0.999999999999997\\
% 0.0352	0.999999999999997\\
% 0.03525	0.999999999999997\\
% 0.0353	0.999999999999997\\
% 0.03535	0.999999999999997\\
% 0.0354	0.999999999999997\\
% 0.03545	0.999999999999997\\
% 0.0355	0.999999999999997\\
% 0.03555	0.999999999999997\\
% 0.0356	0.999999999999997\\
% 0.03565	0.999999999999997\\
% 0.0357	0.999999999999997\\
% 0.03575	0.999999999999997\\
% 0.0358	0.999999999999997\\
% 0.03585	0.999999999999997\\
% 0.0359	0.999999999999997\\
% 0.03595	0.999999999999997\\
% 0.036	0.999999999999997\\
% 0.03605	0.999999999999997\\
% 0.0361	0.999999999999997\\
% 0.03615	0.999999999999997\\
% 0.0362	0.999999999999997\\
% 0.03625	0.999999999999997\\
% 0.0363	0.999999999999997\\
% 0.03635	0.999999999999997\\
% 0.0364	0.999999999999997\\
% 0.03645	0.999999999999997\\
% 0.0365	0.999999999999997\\
% 0.03655	0.999999999999997\\
% 0.0366	0.999999999999997\\
% 0.03665	0.999999999999997\\
% 0.0367	0.999999999999997\\
% 0.03675	0.999999999999997\\
% 0.0368	0.999999999999997\\
% 0.03685	0.999999999999997\\
% 0.0369	0.999999999999997\\
% 0.03695	0.999999999999997\\
% 0.037	0.999999999999997\\
% 0.03705	0.999999999999997\\
% 0.0371	0.999999999999997\\
% 0.03715	0.999999999999997\\
% 0.0372	0.999999999999997\\
% 0.03725	0.999999999999997\\
% 0.0373	0.999999999999997\\
% 0.03735	0.999999999999997\\
% 0.0374	0.999999999999997\\
% 0.03745	0.999999999999997\\
% 0.0375	0.999999999999997\\
% 0.03755	0.999999999999997\\
% 0.0376	0.999999999999997\\
% 0.03765	0.999999999999997\\
% 0.0377	0.999999999999997\\
% 0.03775	0.999999999999997\\
% 0.0378	0.999999999999997\\
% 0.03785	0.999999999999997\\
% 0.0379	0.999999999999997\\
% 0.03795	0.999999999999997\\
% 0.038	0.999999999999997\\
% 0.03805	0.999999999999997\\
% 0.0381	0.999999999999997\\
% 0.03815	0.999999999999997\\
% 0.0382	0.999999999999997\\
% 0.03825	0.999999999999997\\
% 0.0383	0.999999999999997\\
% 0.03835	0.999999999999997\\
% 0.0384	0.999999999999997\\
% 0.03845	0.999999999999997\\
% 0.0385	0.999999999999997\\
% 0.03855	0.999999999999997\\
% 0.0386	0.999999999999997\\
% 0.03865	0.999999999999997\\
% 0.0387	0.999999999999997\\
% 0.03875	0.999999999999997\\
% 0.0388	0.999999999999997\\
% 0.03885	0.999999999999997\\
% 0.0389	0.999999999999997\\
% 0.03895	0.999999999999997\\
% 0.039	0.999999999999997\\
% 0.03905	0.999999999999997\\
% 0.0391	0.999999999999997\\
% 0.03915	0.999999999999997\\
% 0.0392	0.999999999999997\\
% 0.03925	0.999999999999997\\
% 0.0393	0.999999999999997\\
% 0.03935	0.999999999999997\\
% 0.0394	0.999999999999997\\
% 0.03945	0.999999999999997\\
% 0.0395	0.999999999999997\\
% 0.03955	0.999999999999997\\
% 0.0396	0.999999999999997\\
% 0.03965	0.999999999999997\\
% 0.0397	0.999999999999997\\
% 0.03975	0.999999999999997\\
% 0.0398	0.999999999999997\\
% 0.03985	0.999999999999997\\
% 0.0399	0.999999999999997\\
% 0.03995	0.999999999999997\\
% 0.04	0.999999999999997\\
% 0.04005	0.999999999999997\\
% 0.0401	0.999999999999997\\
% 0.04015	0.999999999999997\\
% 0.0402	0.999999999999997\\
% 0.04025	0.999999999999997\\
% 0.0403	0.999999999999997\\
% 0.04035	0.999999999999997\\
% 0.0404	0.999999999999997\\
% 0.04045	0.999999999999997\\
% 0.0405	0.999999999999997\\
% 0.04055	0.999999999999997\\
% 0.0406	0.999999999999997\\
% 0.04065	0.999999999999997\\
% 0.0407	0.999999999999997\\
% 0.04075	0.999999999999997\\
% 0.0408	0.999999999999997\\
% 0.04085	0.999999999999997\\
% 0.0409	0.999999999999997\\
% 0.04095	0.999999999999997\\
% 0.041	0.999999999999997\\
% 0.04105	0.999999999999997\\
% 0.0411	0.999999999999997\\
% 0.04115	0.999999999999997\\
% 0.0412	0.999999999999997\\
% 0.04125	0.999999999999997\\
% 0.0413	0.999999999999997\\
% 0.04135	0.999999999999997\\
% 0.0414	0.999999999999997\\
% 0.04145	0.999999999999997\\
% 0.0415	0.999999999999997\\
% 0.04155	0.999999999999997\\
% 0.0416	0.999999999999997\\
% 0.04165	0.999999999999997\\
% 0.0417	0.999999999999997\\
% 0.04175	0.999999999999997\\
% 0.0418	0.999999999999997\\
% 0.04185	0.999999999999997\\
% 0.0419	0.999999999999997\\
% 0.04195	0.999999999999997\\
% 0.042	0.999999999999997\\
% 0.04205	0.999999999999997\\
% 0.0421	0.999999999999997\\
% 0.04215	0.999999999999997\\
% 0.0422	0.999999999999997\\
% 0.04225	0.999999999999997\\
% 0.0423	0.999999999999997\\
% 0.04235	0.999999999999997\\
% 0.0424	0.999999999999997\\
% 0.04245	0.999999999999997\\
% 0.0425	0.999999999999997\\
% 0.04255	0.999999999999997\\
% 0.0426	0.999999999999997\\
% 0.04265	0.999999999999997\\
% 0.0427	0.999999999999997\\
% 0.04275	0.999999999999997\\
% 0.0428	0.999999999999997\\
% 0.04285	0.999999999999997\\
% 0.0429	0.999999999999997\\
% 0.04295	0.999999999999997\\
% 0.043	0.999999999999997\\
% 0.04305	0.999999999999997\\
% 0.0431	0.999999999999997\\
% 0.04315	0.999999999999997\\
% 0.0432	0.999999999999997\\
% 0.04325	0.999999999999997\\
% 0.0433	0.999999999999997\\
% 0.04335	0.999999999999997\\
% 0.0434	0.999999999999997\\
% 0.04345	0.999999999999997\\
% 0.0435	0.999999999999997\\
% 0.04355	0.999999999999997\\
% 0.0436	0.999999999999997\\
% 0.04365	0.999999999999997\\
% 0.0437	0.999999999999997\\
% 0.04375	0.999999999999997\\
% 0.0438	0.999999999999997\\
% 0.04385	0.999999999999997\\
% 0.0439	0.999999999999997\\
% 0.04395	0.999999999999997\\
% 0.044	0.999999999999997\\
% 0.04405	0.999999999999997\\
% 0.0441	0.999999999999997\\
% 0.04415	0.999999999999997\\
% 0.0442	0.999999999999997\\
% 0.04425	0.999999999999997\\
% 0.0443	0.999999999999997\\
% 0.04435	0.999999999999997\\
% 0.0444	0.999999999999997\\
% 0.04445	0.999999999999997\\
% 0.0445	0.999999999999997\\
% 0.04455	0.999999999999997\\
% 0.0446	0.999999999999997\\
% 0.04465	0.999999999999997\\
% 0.0447	0.999999999999997\\
% 0.04475	0.999999999999997\\
% 0.0448	0.999999999999997\\
% 0.04485	0.999999999999997\\
% 0.0449	0.999999999999997\\
% 0.04495	0.999999999999997\\
% 0.045	0.999999999999997\\
% 0.04505	0.999999999999997\\
% 0.0451	0.999999999999997\\
% 0.04515	0.999999999999997\\
% 0.0452	0.999999999999997\\
% 0.04525	0.999999999999997\\
% 0.0453	0.999999999999997\\
% 0.04535	0.999999999999997\\
% 0.0454	0.999999999999997\\
% 0.04545	0.999999999999997\\
% 0.0455	0.999999999999997\\
% 0.04555	0.999999999999997\\
% 0.0456	0.999999999999997\\
% 0.04565	0.999999999999997\\
% 0.0457	0.999999999999997\\
% 0.04575	0.999999999999997\\
% 0.0458	0.999999999999997\\
% 0.04585	0.999999999999997\\
% 0.0459	0.999999999999997\\
% 0.04595	0.999999999999997\\
% 0.046	0.999999999999997\\
% 0.04605	0.999999999999997\\
% 0.0461	0.999999999999997\\
% 0.04615	0.999999999999997\\
% 0.0462	0.999999999999997\\
% 0.04625	0.999999999999997\\
% 0.0463	0.999999999999997\\
% 0.04635	0.999999999999997\\
% 0.0464	0.999999999999997\\
% 0.04645	0.999999999999997\\
% 0.0465	0.999999999999997\\
% 0.04655	0.999999999999997\\
% 0.0466	0.999999999999997\\
% 0.04665	0.999999999999997\\
% 0.0467	0.999999999999997\\
% 0.04675	0.999999999999997\\
% 0.0468	0.999999999999997\\
% 0.04685	0.999999999999997\\
% 0.0469	0.999999999999997\\
% 0.04695	0.999999999999997\\
% 0.047	0.999999999999997\\
% 0.04705	0.999999999999997\\
% 0.0471	0.999999999999997\\
% 0.04715	0.999999999999997\\
% 0.0472	0.999999999999997\\
% 0.04725	0.999999999999997\\
% 0.0473	0.999999999999997\\
% 0.04735	0.999999999999997\\
% 0.0474	0.999999999999997\\
% 0.04745	0.999999999999997\\
% 0.0475	0.999999999999997\\
% 0.04755	0.999999999999997\\
% 0.0476	0.999999999999997\\
% 0.04765	0.999999999999997\\
% 0.0477	0.999999999999997\\
% 0.04775	0.999999999999997\\
% 0.0478	0.999999999999997\\
% 0.04785	0.999999999999997\\
% 0.0479	0.999999999999997\\
% 0.04795	0.999999999999997\\
% 0.048	0.999999999999997\\
% 0.04805	0.999999999999997\\
% 0.0481	0.999999999999997\\
% 0.04815	0.999999999999997\\
% 0.0482	0.999999999999997\\
% 0.04825	0.999999999999997\\
% 0.0483	0.999999999999997\\
% 0.04835	0.999999999999997\\
% 0.0484	0.999999999999997\\
% 0.04845	0.999999999999997\\
% 0.0485	0.999999999999997\\
% 0.04855	0.999999999999997\\
% 0.0486	0.999999999999997\\
% 0.04865	0.999999999999997\\
% 0.0487	0.999999999999997\\
% 0.04875	0.999999999999997\\
% 0.0488	0.999999999999997\\
% 0.04885	0.999999999999997\\
% 0.0489	0.999999999999997\\
% 0.04895	0.999999999999997\\
% 0.049	0.999999999999997\\
% 0.04905	0.999999999999997\\
% 0.0491	0.999999999999997\\
% 0.04915	0.999999999999997\\
% 0.0492	0.999999999999997\\
% 0.04925	0.999999999999997\\
% 0.0493	0.999999999999997\\
% 0.04935	0.999999999999997\\
% 0.0494	0.999999999999997\\
% 0.04945	0.999999999999997\\
% 0.0495	0.999999999999997\\
% 0.04955	0.999999999999997\\
% 0.0496	0.999999999999997\\
% 0.04965	0.999999999999997\\
% 0.0497	0.999999999999997\\
% 0.04975	0.999999999999997\\
% 0.0498	0.999999999999997\\
% 0.04985	0.999999999999997\\
% 0.0499	0.999999999999997\\
% 0.04995	0.999999999999997\\
% 0.05	0.999999999999997\\
% 0.05005	0.999999999999997\\
% 0.0501	0.999999999999997\\
% 0.05015	0.999999999999997\\
% 0.0502	0.999999999999997\\
% 0.05025	0.999999999999997\\
% 0.0503	0.999999999999997\\
% 0.05035	0.999999999999997\\
% 0.0504	0.999999999999997\\
% 0.05045	0.999999999999997\\
% 0.0505	0.999999999999997\\
% 0.05055	0.999999999999997\\
% 0.0506	0.999999999999997\\
% 0.05065	0.999999999999997\\
% 0.0507	0.999999999999997\\
% 0.05075	0.999999999999997\\
% 0.0508	0.999999999999997\\
% 0.05085	0.999999999999997\\
% 0.0509	0.999999999999997\\
% 0.05095	0.999999999999997\\
% 0.051	0.999999999999997\\
% 0.05105	0.999999999999997\\
% 0.0511	0.999999999999997\\
% 0.05115	0.999999999999997\\
% 0.0512	0.999999999999997\\
% 0.05125	0.999999999999997\\
% 0.0513	0.999999999999997\\
% 0.05135	0.999999999999997\\
% 0.0514	0.999999999999997\\
% 0.05145	0.999999999999997\\
% 0.0515	0.999999999999997\\
% 0.05155	0.999999999999997\\
% 0.0516	0.999999999999997\\
% 0.05165	0.999999999999997\\
% 0.0517	0.999999999999997\\
% 0.05175	0.999999999999997\\
% 0.0518	0.999999999999997\\
% 0.05185	0.999999999999997\\
% 0.0519	0.999999999999997\\
% 0.05195	0.999999999999997\\
% 0.052	0.999999999999997\\
% 0.05205	0.999999999999997\\
% 0.0521	0.999999999999997\\
% 0.05215	0.999999999999997\\
% 0.0522	0.999999999999997\\
% 0.05225	0.999999999999997\\
% 0.0523	0.999999999999997\\
% 0.05235	0.999999999999997\\
% 0.0524	0.999999999999997\\
% 0.05245	0.999999999999997\\
% 0.0525	0.999999999999997\\
% 0.05255	0.999999999999997\\
% 0.0526	0.999999999999997\\
% 0.05265	0.999999999999997\\
% 0.0527	0.999999999999997\\
% 0.05275	0.999999999999997\\
% 0.0528	0.999999999999997\\
% 0.05285	0.999999999999997\\
% 0.0529	0.999999999999997\\
% 0.05295	0.999999999999997\\
% 0.053	0.999999999999997\\
% 0.05305	0.999999999999997\\
% 0.0531	0.999999999999997\\
% 0.05315	0.999999999999997\\
% 0.0532	0.999999999999997\\
% 0.05325	0.999999999999997\\
% 0.0533	0.999999999999997\\
% 0.05335	0.999999999999997\\
% 0.0534	0.999999999999997\\
% 0.05345	0.999999999999997\\
% 0.0535	0.999999999999997\\
% 0.05355	0.999999999999997\\
% 0.0536	0.999999999999997\\
% 0.05365	0.999999999999997\\
% 0.0537	0.999999999999997\\
% 0.05375	0.999999999999997\\
% 0.0538	0.999999999999997\\
% 0.05385	0.999999999999997\\
% 0.0539	0.999999999999997\\
% 0.05395	0.999999999999997\\
% 0.054	0.999999999999997\\
% 0.05405	0.999999999999997\\
% 0.0541	0.999999999999997\\
% 0.05415	0.999999999999997\\
% 0.0542	0.999999999999997\\
% 0.05425	0.999999999999997\\
% 0.0543	0.999999999999997\\
% 0.05435	0.999999999999997\\
% 0.0544	0.999999999999997\\
% 0.05445	0.999999999999997\\
% 0.0545	0.999999999999997\\
% 0.05455	0.999999999999997\\
% 0.0546	0.999999999999997\\
% 0.05465	0.999999999999997\\
% 0.0547	0.999999999999997\\
% 0.05475	0.999999999999997\\
% 0.0548	0.999999999999997\\
% 0.05485	0.999999999999997\\
% 0.0549	0.999999999999997\\
% 0.05495	0.999999999999997\\
% 0.055	0.999999999999997\\
% 0.05505	0.999999999999997\\
% 0.0551	0.999999999999997\\
% 0.05515	0.999999999999997\\
% 0.0552	0.999999999999997\\
% 0.05525	0.999999999999997\\
% 0.0553	0.999999999999997\\
% 0.05535	0.999999999999997\\
% 0.0554	0.999999999999997\\
% 0.05545	0.999999999999997\\
% 0.0555	0.999999999999997\\
% 0.05555	0.999999999999997\\
% 0.0556	0.999999999999997\\
% 0.05565	0.999999999999997\\
% 0.0557	0.999999999999997\\
% 0.05575	0.999999999999997\\
% 0.0558	0.999999999999997\\
% 0.05585	0.999999999999997\\
% 0.0559	0.999999999999997\\
% 0.05595	0.999999999999997\\
% 0.056	0.999999999999997\\
% 0.05605	0.999999999999997\\
% 0.0561	0.999999999999997\\
% 0.05615	0.999999999999997\\
% 0.0562	0.999999999999997\\
% 0.05625	0.999999999999997\\
% 0.0563	0.999999999999997\\
% 0.05635	0.999999999999997\\
% 0.0564	0.999999999999997\\
% 0.05645	0.999999999999997\\
% 0.0565	0.999999999999997\\
% 0.05655	0.999999999999997\\
% 0.0566	0.999999999999997\\
% 0.05665	0.999999999999997\\
% 0.0567	0.999999999999997\\
% 0.05675	0.999999999999997\\
% 0.0568	0.999999999999997\\
% 0.05685	0.999999999999997\\
% 0.0569	0.999999999999997\\
% 0.05695	0.999999999999997\\
% 0.057	0.999999999999997\\
% 0.05705	0.999999999999997\\
% 0.0571	0.999999999999997\\
% 0.05715	0.999999999999997\\
% 0.0572	0.999999999999997\\
% 0.05725	0.999999999999997\\
% 0.0573	0.999999999999997\\
% 0.05735	0.999999999999997\\
% 0.0574	0.999999999999997\\
% 0.05745	0.999999999999997\\
% 0.0575	0.999999999999997\\
% 0.05755	0.999999999999997\\
% 0.0576	0.999999999999997\\
% 0.05765	0.999999999999997\\
% 0.0577	0.999999999999997\\
% 0.05775	0.999999999999997\\
% 0.0578	0.999999999999997\\
% 0.05785	0.999999999999997\\
% 0.0579	0.999999999999997\\
% 0.05795	0.999999999999997\\
% 0.058	0.999999999999997\\
% 0.05805	0.999999999999997\\
% 0.0581	0.999999999999997\\
% 0.05815	0.999999999999997\\
% 0.0582	0.999999999999997\\
% 0.05825	0.999999999999997\\
% 0.0583	0.999999999999997\\
% 0.05835	0.999999999999997\\
% 0.0584	0.999999999999997\\
% 0.05845	0.999999999999997\\
% 0.0585	0.999999999999997\\
% 0.05855	0.999999999999997\\
% 0.0586	0.999999999999997\\
% 0.05865	0.999999999999997\\
% 0.0587	0.999999999999997\\
% 0.05875	0.999999999999997\\
% 0.0588	0.999999999999997\\
% 0.05885	0.999999999999997\\
% 0.0589	0.999999999999997\\
% 0.05895	0.999999999999997\\
% 0.059	0.999999999999997\\
% 0.05905	0.999999999999997\\
% 0.0591	0.999999999999997\\
% 0.05915	0.999999999999997\\
% 0.0592	0.999999999999997\\
% 0.05925	0.999999999999997\\
% 0.0593	0.999999999999997\\
% 0.05935	0.999999999999997\\
% 0.0594	0.999999999999997\\
% 0.05945	0.999999999999997\\
% 0.0595	0.999999999999997\\
% 0.05955	0.999999999999997\\
% 0.0596	0.999999999999997\\
% 0.05965	0.999999999999997\\
% 0.0597	0.999999999999997\\
% 0.05975	0.999999999999997\\
% 0.0598	0.999999999999997\\
% 0.05985	0.999999999999997\\
% 0.0599	0.999999999999997\\
% 0.05995	0.999999999999997\\
% 0.06	0.999999999999997\\
% 0.06005	0.999999999999997\\
% 0.0601	0.999999999999997\\
% 0.06015	0.999999999999997\\
% 0.0602	0.999999999999997\\
% 0.06025	0.999999999999997\\
% 0.0603	0.999999999999997\\
% 0.06035	0.999999999999997\\
% 0.0604	0.999999999999997\\
% 0.06045	0.999999999999997\\
% 0.0605	0.999999999999997\\
% 0.06055	0.999999999999997\\
% 0.0606	0.999999999999997\\
% 0.06065	0.999999999999997\\
% 0.0607	0.999999999999997\\
% 0.06075	0.999999999999997\\
% 0.0608	0.999999999999997\\
% 0.06085	0.999999999999997\\
% 0.0609	0.999999999999997\\
% 0.06095	0.999999999999997\\
% 0.061	0.999999999999997\\
% 0.06105	0.999999999999997\\
% 0.0611	0.999999999999997\\
% 0.06115	0.999999999999997\\
% 0.0612	0.999999999999997\\
% 0.06125	0.999999999999997\\
% 0.0613	0.999999999999997\\
% 0.06135	0.999999999999997\\
% 0.0614	0.999999999999997\\
% 0.06145	0.999999999999997\\
% 0.0615	0.999999999999997\\
% 0.06155	0.999999999999997\\
% 0.0616	0.999999999999997\\
% 0.06165	0.999999999999997\\
% 0.0617	0.999999999999997\\
% 0.06175	0.999999999999997\\
% 0.0618	0.999999999999997\\
% 0.06185	0.999999999999997\\
% 0.0619	0.999999999999997\\
% 0.06195	0.999999999999997\\
% 0.062	0.999999999999997\\
% 0.06205	0.999999999999997\\
% 0.0621	0.999999999999997\\
% 0.06215	0.999999999999997\\
% 0.0622	0.999999999999997\\
% 0.06225	0.999999999999997\\
% 0.0623	0.999999999999997\\
% 0.06235	0.999999999999997\\
% 0.0624	0.999999999999997\\
% 0.06245	0.999999999999997\\
% 0.0625	0.999999999999997\\
% 0.06255	0.999999999999997\\
% 0.0626	0.999999999999997\\
% 0.06265	0.999999999999997\\
% 0.0627	0.999999999999997\\
% 0.06275	0.999999999999997\\
% 0.0628	0.999999999999997\\
% 0.06285	0.999999999999997\\
% 0.0629	0.999999999999997\\
% 0.06295	0.999999999999997\\
% 0.063	0.999999999999997\\
% 0.06305	0.999999999999997\\
% 0.0631	0.999999999999997\\
% 0.06315	0.999999999999997\\
% 0.0632	0.999999999999997\\
% 0.06325	0.999999999999997\\
% 0.0633	0.999999999999997\\
% 0.06335	0.999999999999997\\
% 0.0634	0.999999999999997\\
% 0.06345	0.999999999999997\\
% 0.0635	0.999999999999997\\
% 0.06355	0.999999999999997\\
% 0.0636	0.999999999999997\\
% 0.06365	0.999999999999997\\
% 0.0637	0.999999999999997\\
% 0.06375	0.999999999999997\\
% 0.0638	0.999999999999997\\
% 0.06385	0.999999999999997\\
% 0.0639	0.999999999999997\\
% 0.06395	0.999999999999997\\
% 0.064	0.999999999999997\\
% 0.06405	0.999999999999997\\
% 0.0641	0.999999999999997\\
% 0.06415	0.999999999999997\\
% 0.0642	0.999999999999997\\
% 0.06425	0.999999999999997\\
% 0.0643	0.999999999999997\\
% 0.06435	0.999999999999997\\
% 0.0644	0.999999999999997\\
% 0.06445	0.999999999999997\\
% 0.0645	0.999999999999997\\
% 0.06455	0.999999999999997\\
% 0.0646	0.999999999999997\\
% 0.06465	0.999999999999997\\
% 0.0647	0.999999999999997\\
% 0.06475	0.999999999999997\\
% 0.0648	0.999999999999997\\
% 0.06485	0.999999999999997\\
% 0.0649	0.999999999999997\\
% 0.06495	0.999999999999997\\
% 0.065	0.999999999999997\\
% 0.06505	0.999999999999997\\
% 0.0651	0.999999999999997\\
% 0.06515	0.999999999999997\\
% 0.0652	0.999999999999997\\
% 0.06525	0.999999999999997\\
% 0.0653	0.999999999999997\\
% 0.06535	0.999999999999997\\
% 0.0654	0.999999999999997\\
% 0.06545	0.999999999999997\\
% 0.0655	0.999999999999997\\
% 0.06555	0.999999999999997\\
% 0.0656	0.999999999999997\\
% 0.06565	0.999999999999997\\
% 0.0657	0.999999999999997\\
% 0.06575	0.999999999999997\\
% 0.0658	0.999999999999997\\
% 0.06585	0.999999999999997\\
% 0.0659	0.999999999999997\\
% 0.06595	0.999999999999997\\
% 0.066	0.999999999999997\\
% 0.06605	0.999999999999997\\
% 0.0661	0.999999999999997\\
% 0.06615	0.999999999999997\\
% 0.0662	0.999999999999997\\
% 0.06625	0.999999999999997\\
% 0.0663	0.999999999999997\\
% 0.06635	0.999999999999997\\
% 0.0664	0.999999999999997\\
% 0.06645	0.999999999999997\\
% 0.0665	0.999999999999997\\
% 0.06655	0.999999999999997\\
% 0.0666	0.999999999999997\\
% 0.06665	0.999999999999997\\
% 0.0667	0.999999999999997\\
% 0.06675	0.999999999999997\\
% 0.0668	0.999999999999997\\
% 0.06685	0.999999999999997\\
% 0.0669	0.999999999999997\\
% 0.06695	0.999999999999997\\
% 0.067	0.999999999999997\\
% 0.06705	0.999999999999997\\
% 0.0671	0.999999999999997\\
% 0.06715	0.999999999999997\\
% 0.0672	0.999999999999997\\
% 0.06725	0.999999999999997\\
% 0.0673	0.999999999999997\\
% 0.06735	0.999999999999997\\
% 0.0674	0.999999999999997\\
% 0.06745	0.999999999999997\\
% 0.0675	0.999999999999997\\
% 0.06755	0.999999999999997\\
% 0.0676	0.999999999999997\\
% 0.06765	0.999999999999997\\
% 0.0677	0.999999999999997\\
% 0.06775	0.999999999999997\\
% 0.0678	0.999999999999997\\
% 0.06785	0.999999999999997\\
% 0.0679	0.999999999999997\\
% 0.06795	0.999999999999997\\
% 0.068	0.999999999999997\\
% 0.06805	0.999999999999997\\
% 0.0681	0.999999999999997\\
% 0.06815	0.999999999999997\\
% 0.0682	0.999999999999997\\
% 0.06825	0.999999999999997\\
% 0.0683	0.999999999999997\\
% 0.06835	0.999999999999997\\
% 0.0684	0.999999999999997\\
% 0.06845	0.999999999999997\\
% 0.0685	0.999999999999997\\
% 0.06855	0.999999999999997\\
% 0.0686	0.999999999999997\\
% 0.06865	0.999999999999997\\
% 0.0687	0.999999999999997\\
% 0.06875	0.999999999999997\\
% 0.0688	0.999999999999997\\
% 0.06885	0.999999999999997\\
% 0.0689	0.999999999999997\\
% 0.06895	0.999999999999997\\
% 0.069	0.999999999999997\\
% 0.06905	0.999999999999997\\
% 0.0691	0.999999999999997\\
% 0.06915	0.999999999999997\\
% 0.0692	0.999999999999997\\
% 0.06925	0.999999999999997\\
% 0.0693	0.999999999999997\\
% 0.06935	0.999999999999997\\
% 0.0694	0.999999999999997\\
% 0.06945	0.999999999999997\\
% 0.0695	0.999999999999997\\
% 0.06955	0.999999999999997\\
% 0.0696	0.999999999999997\\
% 0.06965	0.999999999999997\\
% 0.0697	0.999999999999997\\
% 0.06975	0.999999999999997\\
% 0.0698	0.999999999999997\\
% 0.06985	0.999999999999997\\
% 0.0699	0.999999999999997\\
% 0.06995	0.999999999999997\\
% 0.07	0.999999999999997\\
% 0.07005	0.999999999999997\\
% 0.0701	0.999999999999997\\
% 0.07015	0.999999999999997\\
% 0.0702	0.999999999999997\\
% 0.07025	0.999999999999997\\
% 0.0703	0.999999999999997\\
% 0.07035	0.999999999999997\\
% 0.0704	0.999999999999997\\
% 0.07045	0.999999999999997\\
% 0.0705	0.999999999999997\\
% 0.07055	0.999999999999997\\
% 0.0706	0.999999999999997\\
% 0.07065	0.999999999999997\\
% 0.0707	0.999999999999997\\
% 0.07075	0.999999999999997\\
% 0.0708	0.999999999999997\\
% 0.07085	0.999999999999997\\
% 0.0709	0.999999999999997\\
% 0.07095	0.999999999999997\\
% 0.071	0.999999999999997\\
% 0.07105	0.999999999999997\\
% 0.0711	0.999999999999997\\
% 0.07115	0.999999999999997\\
% 0.0712	0.999999999999997\\
% 0.07125	0.999999999999997\\
% 0.0713	0.999999999999997\\
% 0.07135	0.999999999999997\\
% 0.0714	0.999999999999997\\
% 0.07145	0.999999999999997\\
% 0.0715	0.999999999999997\\
% 0.07155	0.999999999999997\\
% 0.0716	0.999999999999997\\
% 0.07165	0.999999999999997\\
% 0.0717	0.999999999999997\\
% 0.07175	0.999999999999997\\
% 0.0718	0.999999999999997\\
% 0.07185	0.999999999999997\\
% 0.0719	0.999999999999997\\
% 0.07195	0.999999999999997\\
% 0.072	0.999999999999997\\
% 0.07205	0.999999999999997\\
% 0.0721	0.999999999999997\\
% 0.07215	0.999999999999997\\
% 0.0722	0.999999999999997\\
% 0.07225	0.999999999999997\\
% 0.0723	0.999999999999997\\
% 0.07235	0.999999999999997\\
% 0.0724	0.999999999999997\\
% 0.07245	0.999999999999997\\
% 0.0725	0.999999999999997\\
% 0.07255	0.999999999999997\\
% 0.0726	0.999999999999997\\
% 0.07265	0.999999999999997\\
% 0.0727	0.999999999999997\\
% 0.07275	0.999999999999997\\
% 0.0728	0.999999999999997\\
% 0.07285	0.999999999999997\\
% 0.0729	0.999999999999997\\
% 0.07295	0.999999999999997\\
% 0.073	0.999999999999997\\
% 0.07305	0.999999999999997\\
% 0.0731	0.999999999999997\\
% 0.07315	0.999999999999997\\
% 0.0732	0.999999999999997\\
% 0.07325	0.999999999999997\\
% 0.0733	0.999999999999997\\
% 0.07335	0.999999999999997\\
% 0.0734	0.999999999999997\\
% 0.07345	0.999999999999997\\
% 0.0735	0.999999999999997\\
% 0.07355	0.999999999999997\\
% 0.0736	0.999999999999997\\
% 0.07365	0.999999999999997\\
% 0.0737	0.999999999999997\\
% 0.07375	0.999999999999997\\
% 0.0738	0.999999999999997\\
% 0.07385	0.999999999999997\\
% 0.0739	0.999999999999997\\
% 0.07395	0.999999999999997\\
% 0.074	0.999999999999997\\
% 0.07405	0.999999999999997\\
% 0.0741	0.999999999999997\\
% 0.07415	0.999999999999997\\
% 0.0742	0.999999999999997\\
% 0.07425	0.999999999999997\\
% 0.0743	0.999999999999997\\
% 0.07435	0.999999999999997\\
% 0.0744	0.999999999999997\\
% 0.07445	0.999999999999997\\
% 0.0745	0.999999999999997\\
% 0.07455	0.999999999999997\\
% 0.0746	0.999999999999997\\
% 0.07465	0.999999999999997\\
% 0.0747	0.999999999999997\\
% 0.07475	0.999999999999997\\
% 0.0748	0.999999999999997\\
% 0.07485	0.999999999999997\\
% 0.0749	0.999999999999997\\
% 0.07495	0.999999999999997\\
% 0.075	0.999999999999997\\
% 0.07505	0.999999999999997\\
% 0.0751	0.999999999999997\\
% 0.07515	0.999999999999997\\
% 0.0752	0.999999999999997\\
% 0.07525	0.999999999999997\\
% 0.0753	0.999999999999997\\
% 0.07535	0.999999999999997\\
% 0.0754	0.999999999999997\\
% 0.07545	0.999999999999997\\
% 0.0755	0.999999999999997\\
% 0.07555	0.999999999999997\\
% 0.0756	0.999999999999997\\
% 0.07565	0.999999999999997\\
% 0.0757	0.999999999999997\\
% 0.07575	0.999999999999997\\
% 0.0758	0.999999999999997\\
% 0.07585	0.999999999999997\\
% 0.0759	0.999999999999997\\
% 0.07595	0.999999999999997\\
% 0.076	0.999999999999997\\
% 0.07605	0.999999999999997\\
% 0.0761	0.999999999999997\\
% 0.07615	0.999999999999997\\
% 0.0762	0.999999999999997\\
% 0.07625	0.999999999999997\\
% 0.0763	0.999999999999997\\
% 0.07635	0.999999999999997\\
% 0.0764	0.999999999999997\\
% 0.07645	0.999999999999997\\
% 0.0765	0.999999999999997\\
% 0.07655	0.999999999999997\\
% 0.0766	0.999999999999997\\
% 0.07665	0.999999999999997\\
% 0.0767	0.999999999999997\\
% 0.07675	0.999999999999997\\
% 0.0768	0.999999999999997\\
% 0.07685	0.999999999999997\\
% 0.0769	0.999999999999997\\
% 0.07695	0.999999999999997\\
% 0.077	0.999999999999997\\
% 0.07705	0.999999999999997\\
% 0.0771	0.999999999999997\\
% 0.07715	0.999999999999997\\
% 0.0772	0.999999999999997\\
% 0.07725	0.999999999999997\\
% 0.0773	0.999999999999997\\
% 0.07735	0.999999999999997\\
% 0.0774	0.999999999999997\\
% 0.07745	0.999999999999997\\
% 0.0775	0.999999999999997\\
% 0.07755	0.999999999999997\\
% 0.0776	0.999999999999997\\
% 0.07765	0.999999999999997\\
% 0.0777	0.999999999999997\\
% 0.07775	0.999999999999997\\
% 0.0778	0.999999999999997\\
% 0.07785	0.999999999999997\\
% 0.0779	0.999999999999997\\
% 0.07795	0.999999999999997\\
% 0.078	0.999999999999997\\
% 0.07805	0.999999999999997\\
% 0.0781	0.999999999999997\\
% 0.07815	0.999999999999997\\
% 0.0782	0.999999999999997\\
% 0.07825	0.999999999999997\\
% 0.0783	0.999999999999997\\
% 0.07835	0.999999999999997\\
% 0.0784	0.999999999999997\\
% 0.07845	0.999999999999997\\
% 0.0785	0.999999999999997\\
% 0.07855	0.999999999999997\\
% 0.0786	0.999999999999997\\
% 0.07865	0.999999999999997\\
% 0.0787	0.999999999999997\\
% 0.07875	0.999999999999997\\
% 0.0788	0.999999999999997\\
% 0.07885	0.999999999999997\\
% 0.0789	0.999999999999997\\
% 0.07895	0.999999999999997\\
% 0.079	0.999999999999997\\
% 0.07905	0.999999999999997\\
% 0.0791	0.999999999999997\\
% 0.07915	0.999999999999997\\
% 0.0792	0.999999999999997\\
% 0.07925	0.999999999999997\\
% 0.0793	0.999999999999997\\
% 0.07935	0.999999999999997\\
% 0.0794	0.999999999999997\\
% 0.07945	0.999999999999997\\
% 0.0795	0.999999999999997\\
% 0.07955	0.999999999999997\\
% 0.0796	0.999999999999997\\
% 0.07965	0.999999999999997\\
% 0.0797	0.999999999999997\\
% 0.07975	0.999999999999997\\
% 0.0798	0.999999999999997\\
% 0.07985	0.999999999999997\\
% 0.0799	0.999999999999997\\
% 0.07995	0.999999999999997\\
% 0.08	0.999999999999997\\
% 0.08005	0.999999999999997\\
% 0.0801	0.999999999999997\\
% 0.08015	0.999999999999997\\
% 0.0802	0.999999999999997\\
% 0.08025	0.999999999999997\\
% 0.0803	0.999999999999997\\
% 0.08035	0.999999999999997\\
% 0.0804	0.999999999999997\\
% 0.08045	0.999999999999997\\
% 0.0805	0.999999999999997\\
% 0.08055	0.999999999999997\\
% 0.0806	0.999999999999997\\
% 0.08065	0.999999999999997\\
% 0.0807	0.999999999999997\\
% 0.08075	0.999999999999997\\
% 0.0808	0.999999999999997\\
% 0.08085	0.999999999999997\\
% 0.0809	0.999999999999997\\
% 0.08095	0.999999999999997\\
% 0.081	0.999999999999997\\
% 0.08105	0.999999999999997\\
% 0.0811	0.999999999999997\\
% 0.08115	0.999999999999997\\
% 0.0812	0.999999999999997\\
% 0.08125	0.999999999999997\\
% 0.0813	0.999999999999997\\
% 0.08135	0.999999999999997\\
% 0.0814	0.999999999999997\\
% 0.08145	0.999999999999997\\
% 0.0815	0.999999999999997\\
% 0.08155	0.999999999999997\\
% 0.0816	0.999999999999997\\
% 0.08165	0.999999999999997\\
% 0.0817	0.999999999999997\\
% 0.08175	0.999999999999997\\
% 0.0818	0.999999999999997\\
% 0.08185	0.999999999999997\\
% 0.0819	0.999999999999997\\
% 0.08195	0.999999999999997\\
% 0.082	0.999999999999997\\
% 0.08205	0.999999999999997\\
% 0.0821	0.999999999999997\\
% 0.08215	0.999999999999997\\
% 0.0822	0.999999999999997\\
% 0.08225	0.999999999999997\\
% 0.0823	0.999999999999997\\
% 0.08235	0.999999999999997\\
% 0.0824	0.999999999999997\\
% 0.08245	0.999999999999997\\
% 0.0825	0.999999999999997\\
% 0.08255	0.999999999999997\\
% 0.0826	0.999999999999997\\
% 0.08265	0.999999999999997\\
% 0.0827	0.999999999999997\\
% 0.08275	0.999999999999997\\
% 0.0828	0.999999999999997\\
% 0.08285	0.999999999999997\\
% 0.0829	0.999999999999997\\
% 0.08295	0.999999999999997\\
% 0.083	0.999999999999997\\
% 0.08305	0.999999999999997\\
% 0.0831	0.999999999999997\\
% 0.08315	0.999999999999997\\
% 0.0832	0.999999999999997\\
% 0.08325	0.999999999999997\\
% 0.0833	0.999999999999997\\
% 0.08335	0.999999999999997\\
% 0.0834	0.999999999999997\\
% 0.08345	0.999999999999997\\
% 0.0835	0.999999999999997\\
% 0.08355	0.999999999999997\\
% 0.0836	0.999999999999997\\
% 0.08365	0.999999999999997\\
% 0.0837	0.999999999999997\\
% 0.08375	0.999999999999997\\
% 0.0838	0.999999999999997\\
% 0.08385	0.999999999999997\\
% 0.0839	0.999999999999997\\
% 0.08395	0.999999999999997\\
% 0.084	0.999999999999997\\
% 0.08405	0.999999999999997\\
% 0.0841	0.999999999999997\\
% 0.08415	0.999999999999997\\
% 0.0842	0.999999999999997\\
% 0.08425	0.999999999999997\\
% 0.0843	0.999999999999997\\
% 0.08435	0.999999999999997\\
% 0.0844	0.999999999999997\\
% 0.08445	0.999999999999997\\
% 0.0845	0.999999999999997\\
% 0.08455	0.999999999999997\\
% 0.0846	0.999999999999997\\
% 0.08465	0.999999999999997\\
% 0.0847	0.999999999999997\\
% 0.08475	0.999999999999997\\
% 0.0848	0.999999999999997\\
% 0.08485	0.999999999999997\\
% 0.0849	0.999999999999997\\
% 0.08495	0.999999999999997\\
% 0.085	0.999999999999997\\
% 0.08505	0.999999999999997\\
% 0.0851	0.999999999999997\\
% 0.08515	0.999999999999997\\
% 0.0852	0.999999999999997\\
% 0.08525	0.999999999999997\\
% 0.0853	0.999999999999997\\
% 0.08535	0.999999999999997\\
% 0.0854	0.999999999999997\\
% 0.08545	0.999999999999997\\
% 0.0855	0.999999999999997\\
% 0.08555	0.999999999999997\\
% 0.0856	0.999999999999997\\
% 0.08565	0.999999999999997\\
% 0.0857	0.999999999999997\\
% 0.08575	0.999999999999997\\
% 0.0858	0.999999999999997\\
% 0.08585	0.999999999999997\\
% 0.0859	0.999999999999997\\
% 0.08595	0.999999999999997\\
% 0.086	0.999999999999997\\
% 0.08605	0.999999999999997\\
% 0.0861	0.999999999999997\\
% 0.08615	0.999999999999997\\
% 0.0862	0.999999999999997\\
% 0.08625	0.999999999999997\\
% 0.0863	0.999999999999997\\
% 0.08635	0.999999999999997\\
% 0.0864	0.999999999999997\\
% 0.08645	0.999999999999997\\
% 0.0865	0.999999999999997\\
% 0.08655	0.999999999999997\\
% 0.0866	0.999999999999997\\
% 0.08665	0.999999999999997\\
% 0.0867	0.999999999999997\\
% 0.08675	0.999999999999997\\
% 0.0868	0.999999999999997\\
% 0.08685	0.999999999999997\\
% 0.0869	0.999999999999997\\
% 0.08695	0.999999999999997\\
% 0.087	0.999999999999997\\
% 0.08705	0.999999999999997\\
% 0.0871	0.999999999999997\\
% 0.08715	0.999999999999997\\
% 0.0872	0.999999999999997\\
% 0.08725	0.999999999999997\\
% 0.0873	0.999999999999997\\
% 0.08735	0.999999999999997\\
% 0.0874	0.999999999999997\\
% 0.08745	0.999999999999997\\
% 0.0875	0.999999999999997\\
% 0.08755	0.999999999999997\\
% 0.0876	0.999999999999997\\
% 0.08765	0.999999999999997\\
% 0.0877	0.999999999999997\\
% 0.08775	0.999999999999997\\
% 0.0878	0.999999999999997\\
% 0.08785	0.999999999999997\\
% 0.0879	0.999999999999997\\
% 0.08795	0.999999999999997\\
% 0.088	0.999999999999997\\
% 0.08805	0.999999999999997\\
% 0.0881	0.999999999999997\\
% 0.08815	0.999999999999997\\
% 0.0882	0.999999999999997\\
% 0.08825	0.999999999999997\\
% 0.0883	0.999999999999997\\
% 0.08835	0.999999999999997\\
% 0.0884	0.999999999999997\\
% 0.08845	0.999999999999997\\
% 0.0885	0.999999999999997\\
% 0.08855	0.999999999999997\\
% 0.0886	0.999999999999997\\
% 0.08865	0.999999999999997\\
% 0.0887	0.999999999999997\\
% 0.08875	0.999999999999997\\
% 0.0888	0.999999999999997\\
% 0.08885	0.999999999999997\\
% 0.0889	0.999999999999997\\
% 0.08895	0.999999999999997\\
% 0.089	0.999999999999997\\
% 0.08905	0.999999999999997\\
% 0.0891	0.999999999999997\\
% 0.08915	0.999999999999997\\
% 0.0892	0.999999999999997\\
% 0.08925	0.999999999999997\\
% 0.0893	0.999999999999997\\
% 0.08935	0.999999999999997\\
% 0.0894	0.999999999999997\\
% 0.08945	0.999999999999997\\
% 0.0895	0.999999999999997\\
% 0.08955	0.999999999999997\\
% 0.0896	0.999999999999997\\
% 0.08965	0.999999999999997\\
% 0.0897	0.999999999999997\\
% 0.08975	0.999999999999997\\
% 0.0898	0.999999999999997\\
% 0.08985	0.999999999999997\\
% 0.0899	0.999999999999997\\
% 0.08995	0.999999999999997\\
% 0.09	0.999999999999997\\
% 0.09005	0.999999999999997\\
% 0.0901	0.999999999999997\\
% 0.09015	0.999999999999997\\
% 0.0902	0.999999999999997\\
% 0.09025	0.999999999999997\\
% 0.0903	0.999999999999997\\
% 0.09035	0.999999999999997\\
% 0.0904	0.999999999999997\\
% 0.09045	0.999999999999997\\
% 0.0905	0.999999999999997\\
% 0.09055	0.999999999999997\\
% 0.0906	0.999999999999997\\
% 0.09065	0.999999999999997\\
% 0.0907	0.999999999999997\\
% 0.09075	0.999999999999997\\
% 0.0908	0.999999999999997\\
% 0.09085	0.999999999999997\\
% 0.0909	0.999999999999997\\
% 0.09095	0.999999999999997\\
% 0.091	0.999999999999997\\
% 0.09105	0.999999999999997\\
% 0.0911	0.999999999999997\\
% 0.09115	0.999999999999997\\
% 0.0912	0.999999999999997\\
% 0.09125	0.999999999999997\\
% 0.0913	0.999999999999997\\
% 0.09135	0.999999999999997\\
% 0.0914	0.999999999999997\\
% 0.09145	0.999999999999997\\
% 0.0915	0.999999999999997\\
% 0.09155	0.999999999999997\\
% 0.0916	0.999999999999997\\
% 0.09165	0.999999999999997\\
% 0.0917	0.999999999999997\\
% 0.09175	0.999999999999997\\
% 0.0918	0.999999999999997\\
% 0.09185	0.999999999999997\\
% 0.0919	0.999999999999997\\
% 0.09195	0.999999999999997\\
% 0.092	0.999999999999997\\
% 0.09205	0.999999999999997\\
% 0.0921	0.999999999999997\\
% 0.09215	0.999999999999997\\
% 0.0922	0.999999999999997\\
% 0.09225	0.999999999999997\\
% 0.0923	0.999999999999997\\
% 0.09235	0.999999999999997\\
% 0.0924	0.999999999999997\\
% 0.09245	0.999999999999997\\
% 0.0925	0.999999999999997\\
% 0.09255	0.999999999999997\\
% 0.0926	0.999999999999997\\
% 0.09265	0.999999999999997\\
% 0.0927	0.999999999999997\\
% 0.09275	0.999999999999997\\
% 0.0928	0.999999999999997\\
% 0.09285	0.999999999999997\\
% 0.0929	0.999999999999997\\
% 0.09295	0.999999999999997\\
% 0.093	0.999999999999997\\
% 0.09305	0.999999999999997\\
% 0.0931	0.999999999999997\\
% 0.09315	0.999999999999997\\
% 0.0932	0.999999999999997\\
% 0.09325	0.999999999999997\\
% 0.0933	0.999999999999997\\
% 0.09335	0.999999999999997\\
% 0.0934	0.999999999999997\\
% 0.09345	0.999999999999997\\
% 0.0935	0.999999999999997\\
% 0.09355	0.999999999999997\\
% 0.0936	0.999999999999997\\
% 0.09365	0.999999999999997\\
% 0.0937	0.999999999999997\\
% 0.09375	0.999999999999997\\
% 0.0938	0.999999999999997\\
% 0.09385	0.999999999999997\\
% 0.0939	0.999999999999997\\
% 0.09395	0.999999999999997\\
% 0.094	0.999999999999997\\
% 0.09405	0.999999999999997\\
% 0.0941	0.999999999999997\\
% 0.09415	0.999999999999997\\
% 0.0942	0.999999999999997\\
% 0.09425	0.999999999999997\\
% 0.0943	0.999999999999997\\
% 0.09435	0.999999999999997\\
% 0.0944	0.999999999999997\\
% 0.09445	0.999999999999997\\
% 0.0945	0.999999999999997\\
% 0.09455	0.999999999999997\\
% 0.0946	0.999999999999997\\
% 0.09465	0.999999999999997\\
% 0.0947	0.999999999999997\\
% 0.09475	0.999999999999997\\
% 0.0948	0.999999999999997\\
% 0.09485	0.999999999999997\\
% 0.0949	0.999999999999997\\
% 0.09495	0.999999999999997\\
% 0.095	0.999999999999997\\
% 0.09505	0.999999999999997\\
% 0.0951	0.999999999999997\\
% 0.09515	0.999999999999997\\
% 0.0952	0.999999999999997\\
% 0.09525	0.999999999999997\\
% 0.0953	0.999999999999997\\
% 0.09535	0.999999999999997\\
% 0.0954	0.999999999999997\\
% 0.09545	0.999999999999997\\
% 0.0955	0.999999999999997\\
% 0.09555	0.999999999999997\\
% 0.0956	0.999999999999997\\
% 0.09565	0.999999999999997\\
% 0.0957	0.999999999999997\\
% 0.09575	0.999999999999997\\
% 0.0958	0.999999999999997\\
% 0.09585	0.999999999999997\\
% 0.0959	0.999999999999997\\
% 0.09595	0.999999999999997\\
% 0.096	0.999999999999997\\
% 0.09605	0.999999999999997\\
% 0.0961	0.999999999999997\\
% 0.09615	0.999999999999997\\
% 0.0962	0.999999999999997\\
% 0.09625	0.999999999999997\\
% 0.0963	0.999999999999997\\
% 0.09635	0.999999999999997\\
% 0.0964	0.999999999999997\\
% 0.09645	0.999999999999997\\
% 0.0965	0.999999999999997\\
% 0.09655	0.999999999999997\\
% 0.0966	0.999999999999997\\
% 0.09665	0.999999999999997\\
% 0.0967	0.999999999999997\\
% 0.09675	0.999999999999997\\
% 0.0968	0.999999999999997\\
% 0.09685	0.999999999999997\\
% 0.0969	0.999999999999997\\
% 0.09695	0.999999999999997\\
% 0.097	0.999999999999997\\
% 0.09705	0.999999999999997\\
% 0.0971	0.999999999999997\\
% 0.09715	0.999999999999997\\
% 0.0972	0.999999999999997\\
% 0.09725	0.999999999999997\\
% 0.0973	0.999999999999997\\
% 0.09735	0.999999999999997\\
% 0.0974	0.999999999999997\\
% 0.09745	0.999999999999997\\
% 0.0975	0.999999999999997\\
% 0.09755	0.999999999999997\\
% 0.0976	0.999999999999997\\
% 0.09765	0.999999999999997\\
% 0.0977	0.999999999999997\\
% 0.09775	0.999999999999997\\
% 0.0978	0.999999999999997\\
% 0.09785	0.999999999999997\\
% 0.0979	0.999999999999997\\
% 0.09795	0.999999999999997\\
% 0.098	0.999999999999997\\
% 0.09805	0.999999999999997\\
% 0.0981	0.999999999999997\\
% 0.09815	0.999999999999997\\
% 0.0982	0.999999999999997\\
% 0.09825	0.999999999999997\\
% 0.0983	0.999999999999997\\
% 0.09835	0.999999999999997\\
% 0.0984	0.999999999999997\\
% 0.09845	0.999999999999997\\
% 0.0985	0.999999999999997\\
% 0.09855	0.999999999999997\\
% 0.0986	0.999999999999997\\
% 0.09865	0.999999999999997\\
% 0.0987	0.999999999999997\\
% 0.09875	0.999999999999997\\
% 0.0988	0.999999999999997\\
% 0.09885	0.999999999999997\\
% 0.0989	0.999999999999997\\
% 0.09895	0.999999999999997\\
% 0.099	0.999999999999997\\
% 0.09905	0.999999999999997\\
% 0.0991	0.999999999999997\\
% 0.09915	0.999999999999997\\
% 0.0992	0.999999999999997\\
% 0.09925	0.999999999999997\\
% 0.0993	0.999999999999997\\
% 0.09935	0.999999999999997\\
% 0.0994	0.999999999999997\\
% 0.09945	0.999999999999997\\
% 0.0995	0.999999999999997\\
% 0.09955	0.999999999999997\\
% 0.0996	0.999999999999997\\
% 0.09965	0.999999999999997\\
% 0.0997	0.999999999999997\\
% 0.09975	0.999999999999997\\
% 0.0998	0.999999999999997\\
% 0.09985	0.999999999999997\\
% 0.0999	0.999999999999997\\
% 0.09995	0.999999999999997\\
% 0.1	0.999999999999997\\
% };
\addlegendentry{FMNet \cite{litany2017deep}}
%

% < MONET
\addplot [color=cool_red,solid,line width=1.25pt]
  table[row sep=crcr]{%
0					0.738497822931785\\
0.00303030303030303	0.763381712626996\\
0.00606060606060606	0.79011611030479\\
0.00909090909090909	0.816640058055153\\
0.0121212121212121	0.855283018867924\\
0.0151515151515152	0.887235123367199\\
0.0181818181818182	0.912358490566038\\
0.0212121212121212	0.928628447024674\\
0.0242424242424242	0.939513788098694\\
0.0272727272727273	0.945616835994194\\
0.0303030303030303	0.949404934687954\\
0.0333333333333333	0.952140783744557\\
0.0363636363636364	0.954499274310595\\
0.0393939393939394	0.955957910014514\\
0.0424242424242424	0.957358490566038\\
0.0454545454545455	0.958243831640058\\
0.0484848484848485	0.959274310595065\\
0.0515151515151515	0.960210449927431\\
0.0545454545454545	0.960943396226415\\
0.0575757575757576	0.96155297532656\\
0.0606060606060606	0.962010159651669\\
0.0636363636363636	0.962568940493469\\
0.0666666666666667	0.962946298984035\\
0.0696969696969697	0.963258345428157\\
0.0727272727272727	0.963657474600871\\
0.0757575757575758	0.964071117561684\\
0.0787878787878788	0.96455007256894\\
0.0818181818181818	0.964992743105951\\
0.0848484848484849	0.965420899854862\\
0.0878787878787879	0.965798258345428\\
0.0909090909090909	0.966052249637155\\
0.0939393939393939	0.966407837445573\\
0.096969696969697		0.966705370101597\\
0.1					0.967010159651669\\
0.103030303030303	0.967256894049347\\
0.106060606060606	0.967597968069666\\
0.109090909090909	0.967844702467344\\
0.112121212121212	0.968156748911466\\
0.115151515151515	0.968490566037736\\
0.118181818181818	0.96877358490566\\
0.121212121212121	0.969071117561684\\
0.124242424242424	0.969208998548621\\
0.127272727272727	0.969419448476052\\
0.13030303030303	0.969680696661829\\
0.133333333333333	0.969847605224964\\
0.136363636363636	0.97000725689405\\
0.139393939393939	0.970159651669086\\
0.142424242424242	0.970297532656023\\
0.145454545454545	0.970478955007257\\
0.148484848484848	0.970609579100145\\
0.151515151515152	0.970732946298984\\
0.154545454545455	0.970899854862119\\
0.157575757575758	0.971052249637155\\
0.160606060606061	0.971204644412192\\
0.163636363636364	0.971277213352685\\
0.166666666666667	0.971436865021771\\
0.16969696969697	0.971603773584906\\
0.172727272727273	0.971698113207547\\
0.175757575757576	0.971835994194485\\
0.178787878787879	0.971952104499274\\
0.181818181818182	0.972089985486212\\
0.184848484848485	0.972235123367199\\
0.187878787878788	0.972373004354136\\
0.190909090909091	0.972568940493469\\
0.193939393939394	0.972721335268505\\
0.196969696969697	0.972822931785196\\
0.2				0.973011611030479\\
0.203030303030303	0.973214804063861\\
};
\addlegendentry{MoNet \cite{monti2017geometric}};
% > MONET

% < MONET refined
% \addplot [color=cool_red,solid,line width=1.25pt]
%   table[row sep=crcr]{%
% 0					0.881763425253991\\
% 0.00303030303030303	0.887568940493469\\
% 0.00606060606060606	0.897489114658926\\
% 0.00909090909090909	0.913396226415094\\
% 0.0121212121212121	0.936480406386067\\
% 0.0151515151515152	0.958969521044993\\
% 0.0181818181818182	0.975290275761974\\
% 0.0212121212121212	0.984158200290276\\
% 0.0242424242424242	0.9883381712627\\
% 0.0272727272727273	0.991190130624093\\
% 0.0303030303030303	0.993483309143687\\
% 0.0333333333333333	0.995609579100145\\
% 0.0363636363636364	0.997140783744558\\
% 0.0393939393939394	0.997583454281568\\
% 0.0424242424242424	0.998084179970973\\
% 0.0454545454545455	0.998272859216255\\
% 0.0484848484848485	0.998425253991292\\
% 0.0515151515151515	0.998526850507983\\
% 0.0545454545454545	0.998613933236575\\
% 0.0575757575757576	0.998751814223512\\
% 0.0606060606060606	0.998788098693759\\
% 0.0636363636363636	0.998838896952104\\
% 0.0666666666666667	0.998867924528302\\
% 0.0696969696969697	0.9988824383164\\
% 0.0727272727272727	0.99888969521045\\
% 0.0757575757575758	0.998911465892598\\
% 0.0787878787878788	0.998925979680697\\
% 0.0818181818181818	0.998947750362845\\
% 0.0848484848484849	0.998955007256894\\
% 0.0878787878787879	0.999027576197387\\
% 0.0909090909090909	0.999056603773585\\
% 0.0939393939393939	0.999092888243832\\
% 0.096969696969697		0.999179970972424\\
% 0.1					0.999238026124819\\
% 0.103030303030303	0.999274310595065\\
% 0.106060606060606	0.99933236574746\\
% 0.109090909090909	0.999404934687954\\
% 0.112121212121212	0.999455732946299\\
% 0.115151515151515	0.999542815674891\\
% 0.118181818181818	0.999680696661829\\
% 0.121212121212121	0.999724238026125\\
% 0.124242424242424	0.999760522496371\\
% 0.127272727272727	0.999760522496371\\
% 0.13030303030303	0.999767779390421\\
% 0.133333333333333	0.999767779390421\\
% 0.136363636363636	0.999767779390421\\
% 0.139393939393939	0.999767779390421\\
% 0.142424242424242	0.999767779390421\\
% 0.145454545454545	0.999767779390421\\
% 0.148484848484848	0.999767779390421\\
% 0.151515151515152	0.999767779390421\\
% 0.154545454545455	0.999767779390421\\
% 0.157575757575758	0.999767779390421\\
% 0.160606060606061	0.999767779390421\\
% 0.163636363636364	0.999767779390421\\
% 0.166666666666667	0.999767779390421\\
% 0.16969696969697	0.999767779390421\\
% 0.172727272727273	0.999767779390421\\
% 0.175757575757576	0.999767779390421\\
% 0.178787878787879	0.999767779390421\\
% 0.181818181818182	0.999767779390421\\
% 0.184848484848485	0.999767779390421\\
% 0.187878787878788	0.999767779390421\\
% 0.190909090909091	0.999767779390421\\
% 0.193939393939394	0.999767779390421\\
% 0.196969696969697	0.999767779390421\\
% 0.2				0.999767779390421\\
% 0.203030303030303	0.999767779390421\\
% };
% \addlegendentry{MoNet \cite{monti2017geometric}};
% > MONET refined

%% < ACNN
%\addplot [color=cool_blue,dashed,line width=1.25pt,forget plot]
%  table[row sep=crcr]{%
%0					0.605986937590711\\
%0.00303030303030303	0.647380261248186\\
%0.00606060606060606	0.697714078374456\\
%0.00909090909090909	0.730689404934688\\
%0.0121212121212121	0.765965166908563\\
%0.0151515151515152	0.796872278664732\\
%0.0181818181818182	0.82155297532656\\
%0.0212121212121212	0.842322206095791\\
%0.0242424242424242	0.857583454281567\\
%0.0272727272727273	0.868497822931785\\
%0.0303030303030303	0.876640058055152\\
%0.0333333333333333	0.882851959361393\\
%0.0363636363636364	0.887561683599419\\
%0.0393939393939394	0.891400580551524\\
%0.0424242424242424	0.89511611030479\\
%0.0454545454545455	0.897822931785196\\
%0.0484848484848485	0.90044267053701\\
%0.0515151515151515	0.902460087082729\\
%0.0545454545454545	0.904600870827286\\
%0.0575757575757576	0.906132075471698\\
%0.0606060606060606	0.907743105950653\\
%0.0636363636363636	0.909056603773585\\
%0.0666666666666667	0.910275761973875\\
%0.0696969696969697	0.911625544267054\\
%0.0727272727272727	0.912902757619739\\
%0.0757575757575758	0.91388969521045\\
%0.0787878787878788	0.915116110304789\\
%0.0818181818181818	0.916458635703919\\
%0.0848484848484849	0.91755442670537\\
%0.0878787878787879	0.918679245283019\\
%0.0909090909090909	0.919695210449927\\
%0.0939393939393939	0.920783744557329\\
%0.096969696969697		0.921690856313498\\
%0.1					0.922822931785196\\
%0.103030303030303		0.924034833091437\\
%0.106060606060606		0.924949201741655\\
%0.109090909090909		0.92588534107402\\
%0.112121212121212		0.926872278664732\\
%0.115151515151515		0.928069666182874\\
%0.118181818181818		0.929230769230769\\
%0.121212121212121		0.930203193033382\\
%0.124242424242424		0.930950653120464\\
%0.127272727272727		0.931850507982584\\
%0.13030303030303		0.933120464441219\\
%0.133333333333333		0.93410740203193\\
%0.136363636363636		0.934746008708273\\
%0.139393939393939		0.935428156748911\\
%0.142424242424242		0.935914368650218\\
%0.145454545454545		0.936531204644412\\
%0.148484848484848		0.936981132075472\\
%0.151515151515152		0.937438316400581\\
%0.154545454545455		0.937975326560232\\
%0.157575757575758		0.938359941944848\\
%0.160606060606061		0.938984034833091\\
%0.163636363636364		0.939412191582003\\
%0.166666666666667		0.939840348330914\\
%0.16969696969697		0.94022496371553\\
%0.172727272727273		0.940616835994195\\
%0.175757575757576		0.940994194484761\\
%0.178787878787879		0.941502177068215\\
%0.181818181818182		0.941959361393324\\
%0.184848484848485		0.94244557329463\\
%0.187878787878788		0.942851959361393\\
%0.190909090909091		0.943454281567489\\
%0.193939393939394		0.943896952104499\\
%0.196969696969697		0.944267053701016\\
%0.2					0.94477503628447\\
%0.203030303030303		0.945341074020319\\
%};
%%\addlegendentry{ACNN};
%% > ACNN

% < ACNN refined
\addplot [color=cool_blue,solid,line width=1.25pt]
  table[row sep=crcr]{%
0					0.624397677793904\\
0.00303030303030303	0.655348330914369\\
0.00606060606060606	0.730957910014514\\
0.00909090909090909	0.806894049346879\\
0.0121212121212121	0.876262699564586\\
0.0151515151515152	0.929303338171263\\
0.0181818181818182	0.959978229317852\\
0.0212121212121212	0.976727140783744\\
0.0242424242424242	0.98455732946299\\
0.0272727272727273	0.988795355587808\\
0.0303030303030303	0.991654571843251\\
0.0333333333333333	0.99344702467344\\
0.0363636363636364	0.994383164005805\\
0.0393939393939394	0.995145137880987\\
0.0424242424242424	0.995566037735849\\
0.0454545454545455	0.995870827285922\\
0.0484848484848485	0.996146589259797\\
0.0515151515151515	0.996320754716981\\
0.0545454545454545	0.996480406386067\\
0.0575757575757576	0.996582002902757\\
0.0606060606060606	0.996625544267054\\
0.0636363636363636	0.996683599419449\\
0.0666666666666667	0.996698113207547\\
0.0696969696969697	0.996734397677794\\
0.0727272727272727	0.996792452830189\\
0.0757575757575758	0.996806966618287\\
0.0787878787878788	0.996821480406386\\
0.0818181818181818	0.996835994194485\\
0.0848484848484849	0.996857764876633\\
0.0878787878787879	0.996865021770682\\
0.0909090909090909	0.996865021770682\\
0.0939393939393939	0.996879535558781\\
0.096969696969697		0.99688679245283\\
0.1					0.996894049346879\\
0.103030303030303	0.996894049346879\\
0.106060606060606	0.996894049346879\\
0.109090909090909	0.996894049346879\\
0.112121212121212	0.996908563134978\\
0.115151515151515	0.996908563134978\\
0.118181818181818	0.996915820029027\\
0.121212121212121	0.996930333817126\\
0.124242424242424	0.996937590711176\\
0.127272727272727	0.996944847605225\\
0.13030303030303	0.996952104499274\\
0.133333333333333	0.996959361393323\\
0.136363636363636	0.996973875181422\\
0.139393939393939	0.996973875181422\\
0.142424242424242	0.996973875181422\\
0.145454545454545	0.996988388969521\\
0.148484848484848	0.996988388969521\\
0.151515151515152	0.997010159651669\\
0.154545454545455	0.997010159651669\\
0.157575757575758	0.997010159651669\\
0.160606060606061	0.997010159651669\\
0.163636363636364	0.997017416545718\\
0.166666666666667	0.997017416545718\\
0.16969696969697	0.997024673439768\\
0.172727272727273	0.997024673439768\\
0.175757575757576	0.997024673439768\\
0.178787878787879	0.997031930333817\\
0.181818181818182	0.997031930333817\\
0.184848484848485	0.997039187227866\\
0.187878787878788	0.997039187227866\\
0.190909090909091	0.997039187227866\\
0.193939393939394	0.997039187227866\\
0.196969696969697	0.997046444121916\\
0.2				0.997046444121916\\
0.203030303030303	0.997046444121916\\
};
\addlegendentry{ACNN \cite{boscaini2016learning}};
% > ACNN refined

% < GCNN
\addplot [color=cool_purple,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.654462989840348\\
0.00303030303030303	0.688592162554426\\
0.00606060606060606	0.714259796806967\\
0.00909090909090909	0.735043541364296\\
0.0121212121212121	0.76699564586357\\
0.0151515151515152	0.795014513788099\\
0.0181818181818182	0.817503628447025\\
0.0212121212121212	0.83489114658926\\
0.0242424242424242	0.84766328011611\\
0.0272727272727273	0.856233671988389\\
0.0303030303030303	0.862184325108853\\
0.0333333333333333	0.866966618287373\\
0.0363636363636364	0.870573294629898\\
0.0393939393939394	0.873541364296081\\
0.0424242424242424	0.876117561683599\\
0.0454545454545455	0.878200290275762\\
0.0484848484848485	0.880377358490566\\
0.0515151515151515	0.882402031930334\\
0.0545454545454545	0.883976777939042\\
0.0575757575757576	0.88533381712627\\
0.0606060606060606	0.886937590711176\\
0.0636363636363636	0.888548621190131\\
0.0666666666666667	0.889847605224964\\
0.0696969696969697	0.891161103047896\\
0.0727272727272727	0.892743105950653\\
0.0757575757575758	0.894034833091437\\
0.0787878787878788	0.895420899854862\\
0.0818181818181818	0.896930333817127\\
0.0848484848484849	0.89800435413643\\
0.0878787878787879	0.899208998548621\\
0.0909090909090909	0.900428156748912\\
0.0939393939393939	0.901458635703919\\
0.096969696969697	0.902365747460087\\
0.1	0.903374455732947\\
0.103030303030303	0.904252539912918\\
0.106060606060606	0.905029027576197\\
0.109090909090909	0.905965166908563\\
0.112121212121212	0.906894049346879\\
0.115151515151515	0.908134978229318\\
0.118181818181818	0.908991291727141\\
0.121212121212121	0.910029027576198\\
0.124242424242424	0.910936139332366\\
0.127272727272727	0.911814223512337\\
0.13030303030303	0.912510885341074\\
0.133333333333333	0.913345428156749\\
0.136363636363636	0.913925979680696\\
0.139393939393939	0.914615384615384\\
0.142424242424242	0.915580551523948\\
0.145454545454545	0.916262699564586\\
0.148484848484848	0.916792452830189\\
0.151515151515152	0.917307692307692\\
0.154545454545455	0.918018867924528\\
0.157575757575758	0.91844702467344\\
0.160606060606061	0.918984034833091\\
0.163636363636364	0.919521044992743\\
0.166666666666667	0.919905660377358\\
0.16969696969697	0.920355587808418\\
0.172727272727273	0.920754716981132\\
0.175757575757576	0.921269956458636\\
0.178787878787879	0.921690856313498\\
0.181818181818182	0.922140783744557\\
0.184848484848485	0.922590711175617\\
0.187878787878788	0.923149492017417\\
0.190909090909091	0.923730043541364\\
0.193939393939394	0.924129172714078\\
0.196969696969697	0.9244412191582\\
0.2	0.924876632801161\\
0.203030303030303	0.925355587808418\\
};
\addlegendentry{GCNN \cite{masci2015geodesic}};
% > GCNN

%% < GCNN refined
%\addplot [color=cool_purple,solid,line width=1.25pt]
%  table[row sep=crcr]{%
%0	0.422503628447025\\
%0.00303030303030303	0.447322206095791\\
%0.00606060606060606	0.506182873730044\\
%0.00909090909090909	0.581291727140784\\
%0.0121212121212121	0.664361393323658\\
%0.0151515151515151	0.737910014513788\\
%0.0181818181818182	0.796342525399129\\
%0.0212121212121212	0.837801161103048\\
%0.0242424242424242	0.870058055152395\\
%0.0272727272727273	0.892851959361394\\
%0.0303030303030303	0.90844702467344\\
%0.0333333333333333	0.920812772133527\\
%0.0363636363636364	0.929593613933237\\
%0.0393939393939394	0.936378809869376\\
%0.0424242424242424	0.941792452830189\\
%0.0454545454545454	0.946291727140784\\
%0.0484848484848485	0.950029027576197\\
%0.0515151515151515	0.952757619738752\\
%0.0545454545454546	0.95489114658926\\
%0.0575757575757576	0.956785195936139\\
%0.0606060606060606	0.958454281567489\\
%0.0636363636363636	0.959898403483309\\
%0.0666666666666667	0.961168359941945\\
%0.0696969696969697	0.962148040638607\\
%0.0727272727272727	0.963171262699565\\
%0.0757575757575757	0.96399854862119\\
%0.0787878787878788	0.964796806966618\\
%0.0818181818181818	0.965537010159652\\
%0.0848484848484849	0.965972423802612\\
%0.0878787878787879	0.966538461538462\\
%0.0909090909090909	0.966988388969521\\
%0.093939393939394	0.967365747460087\\
%0.0969696969696969	0.967641509433962\\
%0.1					0.967953555878084\\
%0.103030303030303	0.968178519593614\\
%0.106060606060606	0.968512336719884\\
%0.109090909090909	0.968809869375907\\
%0.112121212121212	0.969071117561684\\
%0.115151515151515	0.969375907111756\\
%0.118181818181818	0.969731494920174\\
%0.121212121212121	0.969956458635704\\
%0.124242424242424	0.970137880986938\\
%0.127272727272727	0.970297532656023\\
%0.13030303030303	0.970471698113207\\
%0.133333333333333	0.970732946298984\\
%0.136363636363636	0.971015965166908\\
%0.139393939393939	0.97132801161103\\
%0.142424242424242	0.971683599419448\\
%0.145454545454545	0.97189404934688\\
%0.148484848484848	0.972039187227866\\
%0.151515151515151	0.972133526850508\\
%0.154545454545454	0.972227866473149\\
%0.157575757575758	0.972285921625544\\
%0.160606060606061	0.972351233671988\\
%0.163636363636364	0.972431059506531\\
%0.166666666666667	0.972539912917271\\
%0.16969696969697	0.972656023222061\\
%0.172727272727273	0.972801161103048\\
%0.175757575757576	0.972917271407837\\
%0.178787878787879	0.973033381712627\\
%0.181818181818182	0.973149492017416\\
%0.184848484848485	0.973301886792453\\
%0.187878787878788	0.973468795355588\\
%0.190909090909091	0.973606676342525\\
%0.193939393939394	0.973701015965167\\
%0.196969696969697	0.973846153846154\\
%0.2					0.973991291727141\\
%0.203030303030303	0.974172714078374\\
%0.206060606060606	0.974383164005805\\
%0.209090909090909	0.974521044992743\\
%0.212121212121212	0.974644412191582\\
%0.215151515151515	0.974753265602322\\
%0.218181818181818	0.974949201741655\\
%0.221212121212121	0.975094339622642\\
%0.224242424242424	0.975188679245283\\
%0.227272727272727	0.975384615384615\\
%0.23030303030303	0.975493468795356\\
%0.233333333333333	0.97566037735849\\
%0.236363636363636	0.975856313497823\\
%0.239393939393939	0.975950653120464\\
%0.242424242424242	0.976088534107402\\
%0.245454545454545	0.976175616835994\\
%0.248484848484848	0.976371552975327\\
%0.251515151515152	0.976531204644412\\
%0.254545454545455	0.976705370101597\\
%0.257575757575758	0.97688679245283\\
%0.260606060606061	0.977017416545718\\
%0.263636363636364	0.977198838896952\\
%0.266666666666667	0.977343976777939\\
%0.26969696969697	0.977438316400581\\
%0.272727272727273	0.977583454281568\\
%0.275757575757576	0.977750362844703\\
%0.278787878787879	0.977859216255443\\
%0.281818181818182	0.977968069666183\\
%0.284848484848485	0.978149492017417\\
%0.287878787878788	0.978265602322206\\
%0.290909090909091	0.978396226415094\\
%0.293939393939394	0.978497822931785\\
%0.296969696969697	0.978584905660377\\
%0.3					0.978686502177068\\
%};
%\addlegendentry{GCNN};
%% > GCNN refined

% < ADD
\addplot [color=cool_green,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.351168359941945\\
0.00303030303030303	0.371277213352685\\
0.00606060606060606	0.457227866473149\\
0.00909090909090909	0.552198838896952\\
0.0121212121212121	0.642060957910015\\
0.0151515151515152	0.711828737300435\\
0.0181818181818182	0.760283018867924\\
0.0212121212121212	0.795493468795356\\
0.0242424242424242	0.817931785195936\\
0.0272727272727273	0.833635703918723\\
0.0303030303030303	0.845246734397678\\
0.0333333333333333	0.852808417997097\\
0.0363636363636364	0.859789550072569\\
0.0393939393939394	0.864499274310595\\
0.0424242424242424	0.869049346879536\\
0.0454545454545455	0.872518142235123\\
0.0484848484848485	0.876153846153846\\
0.0515151515151515	0.879426705370102\\
0.0545454545454545	0.882423802612482\\
0.0575757575757576	0.884840348330914\\
0.0606060606060606	0.887119013062409\\
0.0636363636363636	0.889506531204645\\
0.0666666666666667	0.891741654571843\\
0.0696969696969697	0.893759071117562\\
0.0727272727272727	0.895253991291727\\
0.0757575757575758	0.896545718432511\\
0.0787878787878788	0.898098693759071\\
0.0818181818181818	0.899179970972424\\
0.0848484848484849	0.900391872278665\\
0.0878787878787879	0.901465892597968\\
0.0909090909090909	0.902626995645864\\
0.0939393939393939	0.903526850507983\\
0.096969696969697	0.904564586357039\\
0.1	0.905537010159652\\
0.103030303030303	0.906386066763425\\
0.106060606060606	0.907119013062409\\
0.109090909090909	0.907968069666183\\
0.112121212121212	0.908570391872279\\
0.115151515151515	0.909172714078374\\
0.118181818181818	0.909716981132075\\
0.121212121212121	0.910420899854862\\
0.124242424242424	0.910849056603774\\
0.127272727272727	0.911545718432511\\
0.13030303030303	0.912373004354136\\
0.133333333333333	0.913047895500726\\
0.136363636363636	0.913766328011611\\
0.139393939393939	0.914404934687953\\
0.142424242424242	0.915007256894049\\
0.145454545454545	0.915631349782293\\
0.148484848484848	0.916240928882438\\
0.151515151515152	0.91688679245283\\
0.154545454545455	0.917460087082729\\
0.157575757575758	0.918120464441219\\
0.160606060606061	0.918875181422351\\
0.163636363636364	0.91944847605225\\
0.166666666666667	0.920116110304789\\
0.16969696969697	0.92077648766328\\
0.172727272727273	0.921313497822932\\
0.175757575757576	0.921930333817126\\
0.178787878787879	0.922343976777939\\
0.181818181818182	0.923018867924528\\
0.184848484848485	0.923512336719884\\
0.187878787878788	0.92422351233672\\
0.190909090909091	0.924934687953556\\
0.193939393939394	0.925537010159652\\
0.196969696969697	0.926342525399129\\
0.2	0.927452830188679\\
0.203030303030303	0.928367198838897\\
};
\addlegendentry{ADD \cite{boscaini2016anisotropic}};
% > ADD 

%% < ADD refined
%\addplot [color=cool_green,solid,line width=1.25pt]
%  table[row sep=crcr]{%
%0	0.329644412191582\\
%0.00303030303030303	0.348969521044993\\
%0.00606060606060606	0.398809869375907\\
%0.00909090909090909	0.475406386066763\\
%0.0121212121212121	0.565740203193033\\
%0.0151515151515151	0.64899854862119\\
%0.0181818181818182	0.720972423802612\\
%0.0212121212121212	0.775544267053701\\
%0.0242424242424242	0.813403483309144\\
%0.0272727272727273	0.842837445573295\\
%0.0303030303030303	0.865348330914369\\
%0.0333333333333333	0.884673439767779\\
%0.0363636363636364	0.899136429608128\\
%0.0393939393939394	0.912692307692308\\
%0.0424242424242424	0.923033381712627\\
%0.0454545454545454	0.931705370101596\\
%0.0484848484848485	0.940740203193033\\
%0.0515151515151515	0.946357039187228\\
%0.0545454545454546	0.950936139332366\\
%0.0575757575757576	0.954419448476052\\
%0.0606060606060606	0.957089985486212\\
%0.0636363636363636	0.959579100145138\\
%0.0666666666666667	0.962140783744557\\
%0.0696969696969697	0.963737300435414\\
%0.0727272727272727	0.964586357039187\\
%0.0757575757575757	0.965348330914368\\
%0.0787878787878788	0.966132075471698\\
%0.0818181818181818	0.966835994194485\\
%0.0848484848484849	0.967242380261248\\
%0.0878787878787879	0.967764876632801\\
%0.0909090909090909	0.96811320754717\\
%0.093939393939394	0.968374455732946\\
%0.0969696969696969	0.968599419448476\\
%0.1					0.968838896952105\\
%0.103030303030303	0.96910740203193\\
%0.106060606060606	0.969274310595065\\
%0.109090909090909	0.969419448476052\\
%0.112121212121212	0.969564586357039\\
%0.115151515151515	0.969680696661829\\
%0.118181818181818	0.969760522496372\\
%0.121212121212121	0.969825834542816\\
%0.124242424242424	0.969905660377359\\
%0.127272727272727	0.970021770682148\\
%0.13030303030303	0.970065312046444\\
%0.133333333333333	0.970087082728592\\
%0.136363636363636	0.970181422351234\\
%0.139393939393939	0.97021770682148\\
%0.142424242424242	0.970268505079826\\
%0.145454545454545	0.970348330914369\\
%0.148484848484848	0.970413642960813\\
%0.151515151515151	0.970457184325109\\
%0.154545454545454	0.970537010159651\\
%0.157575757575758	0.970602322206096\\
%0.160606060606061	0.970696661828737\\
%0.163636363636364	0.970783744557329\\
%0.166666666666667	0.970907111756168\\
%0.16969696969697	0.971008708272859\\
%0.172727272727273	0.971146589259797\\
%0.175757575757576	0.97121915820029\\
%0.178787878787879	0.971400580551524\\
%0.181818181818182	0.971596516690856\\
%0.184848484848485	0.97178519593614\\
%0.187878787878788	0.972017416545719\\
%0.190909090909091	0.972264150943396\\
%0.193939393939394	0.972503628447025\\
%0.196969696969697	0.972837445573295\\
%0.2					0.973171262699565\\
%0.203030303030303	0.973497822931785\\
%0.206060606060606	0.973802612481858\\
%0.209090909090909	0.974114658925979\\
%0.212121212121212	0.974462989840348\\
%0.215151515151515	0.97477503628447\\
%0.218181818181818	0.975094339622642\\
%0.221212121212121	0.975341074020319\\
%0.224242424242424	0.975653120464441\\
%0.227272727272727	0.975921625544267\\
%0.23030303030303	0.976211901306241\\
%0.233333333333333	0.976509433962264\\
%0.236363636363636	0.976857764876633\\
%0.239393939393939	0.977097242380262\\
%0.242424242424242	0.977314949201742\\
%0.245454545454545	0.977496371552975\\
%0.248484848484848	0.977764876632801\\
%0.251515151515152	0.978055152394775\\
%0.254545454545455	0.978229317851959\\
%0.257575757575758	0.978381712626996\\
%0.260606060606061	0.978613933236575\\
%0.263636363636364	0.978802612481858\\
%0.266666666666667	0.978896952104499\\
%0.26969696969697	0.978984034833092\\
%0.272727272727273	0.979172714078375\\
%0.275757575757576	0.979375907111756\\
%0.278787878787879	0.979506531204644\\
%0.281818181818182	0.979644412191582\\
%0.284848484848485	0.979825834542816\\
%0.287878787878788	0.980029027576197\\
%0.290909090909091	0.980166908563135\\
%0.293939393939394	0.980275761973875\\
%0.296969696969697	0.98044267053701\\
%0.3					0.980609579100145\\
%};
%\addlegendentry{ADD};
%% > ADD refined

% % < RF
%\addplot [color=brown,dashed,line width=1.25pt,forget plot]
%  table[row sep=crcr]{%
%0	0.112089985486212\\
%0.00303030303030303	0.119165457184325\\
%0.00606060606060606	0.155159651669086\\
%0.00909090909090909	0.204760522496372\\
%0.0121212121212121	0.266168359941945\\
%0.0151515151515152	0.325965166908563\\
%0.0181818181818182	0.374049346879536\\
%0.0212121212121212	0.410297532656023\\
%0.0242424242424242	0.436843251088534\\
%0.0272727272727273	0.458127721335268\\
%0.0303030303030303	0.476487663280116\\
%0.0333333333333333	0.491763425253991\\
%0.0363636363636364	0.506298984034833\\
%0.0393939393939394	0.519426705370102\\
%0.0424242424242424	0.530515239477504\\
%0.0454545454545455	0.540972423802613\\
%0.0484848484848485	0.55055152394775\\
%0.0515151515151515	0.559121915820029\\
%0.0545454545454545	0.56733671988389\\
%0.0575757575757576	0.574746008708273\\
%0.0606060606060606	0.582764876632801\\
%0.0636363636363636	0.590043541364296\\
%0.0666666666666667	0.596494920174166\\
%0.0696969696969697	0.602743105950653\\
%0.0727272727272727	0.608236574746009\\
%0.0757575757575758	0.613860667634253\\
%0.0787878787878788	0.619245283018868\\
%0.0818181818181818	0.623962264150944\\
%0.0848484848484849	0.62866473149492\\
%0.0878787878787879	0.633069666182874\\
%0.0909090909090909	0.637830188679245\\
%0.0939393939393939	0.641690856313498\\
%0.096969696969697	0.645493468795355\\
%0.1	0.649288824383164\\
%0.103030303030303	0.652917271407837\\
%0.106060606060606	0.656052249637155\\
%0.109090909090909	0.659005805515239\\
%0.112121212121212	0.661451378809869\\
%0.115151515151515	0.663824383164006\\
%0.118181818181818	0.666574746008708\\
%0.121212121212121	0.669477503628447\\
%0.124242424242424	0.671320754716981\\
%0.127272727272727	0.67344702467344\\
%0.13030303030303	0.676037735849057\\
%0.133333333333333	0.678026124818578\\
%0.136363636363636	0.680399129172714\\
%0.139393939393939	0.682351233671988\\
%0.142424242424242	0.684658925979681\\
%0.145454545454545	0.686850507982584\\
%0.148484848484848	0.689136429608128\\
%0.151515151515152	0.691596516690856\\
%0.154545454545455	0.693577648766328\\
%0.157575757575758	0.695529753265602\\
%0.160606060606061	0.697547169811321\\
%0.163636363636364	0.699535558780842\\
%0.166666666666667	0.701487663280116\\
%0.16969696969697	0.703497822931785\\
%0.172727272727273	0.705507982583454\\
%0.175757575757576	0.707634252539913\\
%0.178787878787879	0.709724238026125\\
%0.181818181818182	0.711923076923077\\
%0.184848484848485	0.713984034833091\\
%0.187878787878788	0.716400580551524\\
%0.190909090909091	0.71888969521045\\
%0.193939393939394	0.721066763425254\\
%0.196969696969697	0.723490566037736\\
%0.2	0.726298984034833\\
%0.203030303030303	0.729404934687953\\
%};
%\addlegendentry{RF};
% % > RF

% < RF refined
\addplot [color=brown,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.253345428156749\\
0.00303030303030303	0.274100145137881\\
0.00606060606060606	0.331262699564586\\
0.00909090909090909	0.398715529753266\\
0.0121212121212121	0.477358490566038\\
0.0151515151515152	0.555645863570392\\
0.0181818181818182	0.622249637155298\\
0.0212121212121212	0.677866473149492\\
0.0242424242424242	0.721088534107402\\
0.0272727272727273	0.755312046444122\\
0.0303030303030303	0.781342525399129\\
0.0333333333333333	0.803483309143686\\
0.0363636363636364	0.821473149492017\\
0.0393939393939394	0.837191582002903\\
0.0424242424242424	0.849956458635704\\
0.0454545454545455	0.860936139332366\\
0.0484848484848485	0.869673439767779\\
0.0515151515151515	0.877140783744557\\
0.0545454545454545	0.883875181422351\\
0.0575757575757576	0.890362844702468\\
0.0606060606060606	0.896255442670537\\
0.0636363636363636	0.901161103047895\\
0.0666666666666667	0.904992743105951\\
0.0696969696969697	0.908730043541364\\
0.0727272727272727	0.912155297532656\\
0.0757575757575758	0.915500725689405\\
0.0787878787878788	0.918860667634253\\
0.0818181818181818	0.92133526850508\\
0.0848484848484849	0.923309143686502\\
0.0878787878787879	0.925174165457184\\
0.0909090909090909	0.926959361393324\\
0.0939393939393939	0.928577648766328\\
0.096969696969697	0.930036284470247\\
0.1	0.931574746008708\\
0.103030303030303	0.932721335268505\\
0.106060606060606	0.933853410740203\\
0.109090909090909	0.934912917271408\\
0.112121212121212	0.936030478955007\\
0.115151515151515	0.937097242380261\\
0.118181818181818	0.937939042089985\\
0.121212121212121	0.938976777939042\\
0.124242424242424	0.939658925979681\\
0.127272727272727	0.940246734397678\\
0.13030303030303	0.940950653120464\\
0.133333333333333	0.941516690856314\\
0.136363636363636	0.942039187227867\\
0.139393939393939	0.942656023222061\\
0.142424242424242	0.94310595065312\\
0.145454545454545	0.943606676342526\\
0.148484848484848	0.944063860667634\\
0.151515151515152	0.944506531204644\\
0.154545454545455	0.944992743105951\\
0.157575757575758	0.94533381712627\\
0.160606060606061	0.945732946298984\\
0.163636363636364	0.946146589259797\\
0.166666666666667	0.946589259796807\\
0.16969696969697	0.947010159651669\\
0.172727272727273	0.947416545718433\\
0.175757575757576	0.947866473149492\\
0.178787878787879	0.948345428156749\\
0.181818181818182	0.948904208998549\\
0.184848484848485	0.949375907111756\\
0.187878787878788	0.949927431059507\\
0.190909090909091	0.950566037735849\\
0.193939393939394	0.9511175616836\\
0.196969696969697	0.951640058055153\\
0.2	0.952184325108854\\
0.203030303030303	0.952924528301887\\
};
\addlegendentry{RF \cite{rodola2014dense}};
% > RF refined

% < BIM
\addplot [color=cool_yellow,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.00303030303030303	0.066799709724238\\
0.00606060606060606	0.070355587808418\\
0.00909090909090909	0.0798185776487663\\
0.0121212121212121	0.100573294629898\\
0.0151515151515152	0.135609579100145\\
0.0181818181818182	0.1705587808418\\
0.0212121212121212	0.209150943396226\\
0.0242424242424242	0.250674891146589\\
0.0272727272727273	0.289419448476052\\
0.0303030303030303	0.322184325108853\\
0.0333333333333333	0.35621915820029\\
0.0363636363636364	0.387626995645864\\
0.0393939393939394	0.420471698113208\\
0.0424242424242424	0.454818577648766\\
0.0454545454545455	0.493730043541364\\
0.0484848484848485	0.532953555878084\\
0.0515151515151515	0.570464441219158\\
0.0545454545454545	0.605355587808418\\
0.0575757575757576	0.635979680696662\\
0.0606060606060606	0.664499274310595\\
0.0636363636363636	0.692300435413643\\
0.0666666666666667	0.718534107402032\\
0.0696969696969697	0.745616835994194\\
0.0727272727272727	0.769637155297533\\
0.0757575757575758	0.79288824383164\\
0.0787878787878788	0.815566037735849\\
0.0818181818181818	0.835275761973875\\
0.0848484848484849	0.853200290275762\\
0.0878787878787879	0.870377358490566\\
0.0909090909090909	0.884056603773585\\
0.0939393939393939	0.895478955007257\\
0.096969696969697	0.906088534107402\\
0.1	0.915507982583454\\
0.103030303030303	0.923200290275762\\
0.106060606060606	0.930384615384616\\
0.109090909090909	0.937314949201742\\
0.112121212121212	0.944267053701016\\
0.115151515151515	0.950631349782293\\
0.118181818181818	0.956095791001451\\
0.121212121212121	0.960907111756169\\
0.124242424242424	0.96589259796807\\
0.127272727272727	0.970341074020319\\
0.13030303030303	0.974484760522496\\
0.133333333333333	0.97900580551524\\
0.136363636363636	0.982714078374456\\
0.139393939393939	0.986081277213353\\
0.142424242424242	0.989049346879536\\
0.145454545454545	0.99166908563135\\
0.148484848484848	0.993584905660377\\
0.151515151515152	0.995297532656023\\
0.154545454545455	0.996487663280116\\
0.157575757575758	0.99711175616836\\
0.160606060606061	0.997496371552975\\
0.163636363636364	0.997917271407837\\
0.166666666666667	0.998272859216255\\
0.16969696969697	0.99855587808418\\
0.172727272727273	0.998744557329463\\
0.175757575757576	0.998838896952104\\
0.178787878787879	0.998846153846154\\
0.181818181818182	0.998846153846154\\
0.184848484848485	0.998846153846154\\
0.187878787878788	0.998846153846154\\
0.190909090909091	0.998846153846154\\
0.193939393939394	0.998846153846154\\
0.196969696969697	0.998846153846154\\
0.2	0.998846153846154\\
0.203030303030303	0.998846153846154\\
};
\addlegendentry{BIM \cite{kim2011blended}};
% > BIM

\addplot [color=orange,solid,line width=1.25pt]
  table[row sep=crcr]{%
0.00000000 0.17622642 \\ 
0.00100000 0.17833091 \\ 
0.00200000 0.19132075 \\ 
0.00300000 0.21331640 \\ 
0.00400000 0.24441219 \\ 
0.00500000 0.28010160 \\ 
0.00600000 0.32474601 \\ 
0.00700000 0.37021771 \\ 
0.00800000 0.42487663 \\ 
0.00900000 0.47650943 \\ 
0.01000000 0.52522496 \\ 
0.01100000 0.57219158 \\ 
0.01200000 0.61711176 \\ 
0.01300000 0.65930334 \\ 
0.01400000 0.69838171 \\ 
0.01500000 0.72985486 \\ 
0.01600000 0.75658200 \\ 
0.01700000 0.78047896 \\ 
0.01800000 0.79820029 \\ 
0.01900000 0.81448476 \\ 
0.02000000 0.83023222 \\ 
0.02100000 0.84490566 \\ 
0.02200000 0.85783745 \\ 
0.02300000 0.86917997 \\ 
0.02400000 0.87885341 \\ 
0.02500000 0.88752540 \\ 
0.02600000 0.89656023 \\ 
0.02700000 0.90283745 \\ 
0.02800000 0.90989115 \\ 
0.02900000 0.91524673 \\ 
0.03000000 0.91985486 \\ 
0.03100000 0.92542090 \\ 
0.03200000 0.93150943 \\ 
0.03300000 0.93652395 \\ 
0.03400000 0.94194485 \\ 
0.03500000 0.94601597 \\ 
0.03600000 0.95339623 \\ 
0.03700000 0.95771408 \\ 
0.03800000 0.96133527 \\ 
0.03900000 0.96441219 \\ 
0.04000000 0.96875907 \\ 
0.04100000 0.97245283 \\ 
0.04200000 0.97457910 \\ 
0.04300000 0.97722787 \\ 
0.04400000 0.98070392 \\ 
0.04500000 0.98230044 \\ 
0.04600000 0.98441945 \\ 
0.04700000 0.98647315 \\ 
0.04800000 0.98859216 \\ 
0.04900000 0.98957910 \\ 
0.05000000 0.99056604 \\ 
0.05100000 0.99260522 \\ 
0.05200000 0.99425254 \\ 
0.05300000 0.99502177 \\ 
0.05400000 0.99572569 \\ 
0.05500000 0.99690131 \\ 
0.05600000 0.99751089 \\ 
0.05700000 0.99786647 \\ 
0.05800000 0.99806241 \\ 
0.05900000 0.99830189 \\ 
0.06000000 0.99856313 \\ 
0.06100000 0.99867925 \\ 
0.06200000 0.99879536 \\ 
0.06300000 0.99883164 \\ 
0.06400000 0.99885341 \\ 
0.06500000 0.99891147 \\ 
0.06600000 0.99896952 \\ 
0.06700000 0.99904935 \\ 
0.06800000 0.99911466 \\ 
0.06900000 0.99915820 \\ 
0.07000000 0.99920900 \\ 
0.07100000 0.99926705 \\ 
0.07200000 0.99930334 \\ 
0.07300000 0.99932511 \\ 
0.07400000 0.99937591 \\ 
0.07500000 0.99941945 \\ 
0.07600000 0.99942671 \\ 
0.07700000 0.99946299 \\ 
0.07800000 0.99952104 \\ 
0.07900000 0.99957910 \\ 
0.08000000 0.99960813 \\ 
0.08100000 0.99963716 \\ 
0.08200000 0.99968795 \\ 
0.08300000 0.99970972 \\ 
0.08400000 0.99978229 \\ 
0.08500000 0.99982583 \\ 
0.08600000 0.99985486 \\ 
0.08700000 0.99987663 \\ 
0.08800000 0.99989115 \\ 
0.08900000 0.99990566 \\ 
0.09000000 0.99991292 \\ 
0.09100000 0.99992743 \\ 
0.09200000 0.99994194 \\ 
0.09300000 0.99994194 \\ 
0.09400000 0.99994920 \\ 
0.09500000 0.99995646 \\ 
0.09600000 0.99995646 \\ 
0.09700000 0.99997097 \\ 
0.09800000 0.99997823 \\ 
0.09900000 0.99997823 \\ 
0.10000000 0.99998549 \\ 
};
\addlegendentry{Ours};
\end{axis}
\end{tikzpicture}
